Uncertainty Quantification for Fisher-Kolmogorov Equation on Graphs with Application to Patient-Specific Alzheimer Disease

The Fisher-Kolmogorov equation is a diffusion-reaction PDE that is used to model the accumulation of prionic proteins, which are responsible for many different neurological disorders. Likely, the most important and studied misfolded protein in literature is the Amyloid-$\beta$, responsible for the onset of Alzheimer disease. Starting from medical images we construct a reduced-order model based on a graph brain connectome. The reaction coefficient of the proteins is modelled as a stochastic random field, taking into account all the many different underlying physical processes, which can hardly be measured. Its probability distribution is inferred by means of the Monte Carlo Markov Chain method applied to clinical data. The resulting model is patient-specific and can be employed for predicting the disease's future development. Forward uncertainty quantification techniques (Monte Carlo and sparse grid stochastic collocation) are applied with the aim of quantifying the impact of the variability of the reaction coefficient on the progression of protein accumulation within the next 20 years.

==> Coll_Err_1_Frontal.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=1.25in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=500,
xmax=200000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Collocation Points},
ymode=log,
ymin=1e-12,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Collocation Error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\textbf{Frontal Lobe: SC Error on $\mu_Q$}},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt, draw opacity=0.25]
  table[row sep=crcr]{
575	5.79957325732549e-08\\
2241	9.65999468278901e-09\\
7183	3.88911682046578e-09\\
19825	1.4492327099818e-09\\
48639	1.46752193855782e-11\\
%108545	3.09683836233183e-12\\
};

\addplot [color=red, line width=1.5pt,draw opacity=0.5]
  table[row sep=crcr]{%
575	2.09030007278479e-05\\
2241	3.13002145962407e-06\\
7183	9.59258929501098e-07\\
19825	1.7844132515515e-07\\
48639	1.15107680483264e-08\\
%108545	1.43834874509928e-08\\
};

\addplot [color=red, line width=1.5pt, draw opacity=0.75]
  table[row sep=crcr]{%
575	0.000111253822922689\\
2241	3.62316521790194e-06\\
7183	9.05170164583194e-06\\
19825	1.2926625714221e-05\\
48639	6.02368489037968e-07\\
%108545	6.16214939352089e-07\\
};

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
575	0.000112139723457469\\
2241	6.72950288927772e-05\\
7183	8.8470836924166e-05\\
19825	8.99297624474176e-05\\
48639	3.81934181287391e-06\\
%108545	3.47174313802455e-06\\
};

\end{axis}

\end{tikzpicture}%

==> Coll_Err_2_Temporal.tikz <==
\definecolor{temporal}{rgb}{1.00000,0.41800,0.01950}%

\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=1.25in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=500,
xmax=200000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Collocation Points},
ymode=log,
ymin=1e-12,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Collocation Error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\textbf{Temporal Lobe: SC Error on $\mu_Q$}},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=temporal, line width=1.5pt, draw opacity=0.25]
  table[row sep=crcr]{
575	4.72008946775785e-07\\
2241	2.17376569384952e-08\\
7183	3.05832399226492e-09\\
19825	3.86722993709909e-10\\
48639	3.52604656489092e-12\\
%108545	3.39339046302065e-12\\
};

\addplot [color=temporal, line width=1.5pt,draw opacity=0.5]
  table[row sep=crcr]{%
575	3.65821234141441e-06\\
2241	1.80665114880325e-06\\
7183	1.61951260332772e-06\\
19825	1.22936997172694e-06\\
48639	2.78456326039765e-08\\
%108545	2.24080225258907e-08\\
};

\addplot [color=temporal, line width=1.5pt, draw opacity=0.75]
  table[row sep=crcr]{%
575	0.000115275311005639\\
2241	4.14159360321884e-05\\
7183	2.91006020125222e-05\\
19825	2.10369898712901e-05\\
48639	6.8769296229086e-07\\
%108545	3.43469827574657e-07\\
};

\addplot [color=temporal, line width=1.5pt]
  table[row sep=crcr]{%
575	0.000432870457098754\\
2241	0.000130556559096943\\
7183	8.41893441843328e-05\\
19825	5.67027976273496e-05\\
48639	4.12912973838012e-06\\
%108545	5.20671544286196e-08\\
};

\end{axis}

\end{tikzpicture}%

==> Coll_Err_3_Parietal.tikz <==
\definecolor{Parietal}{rgb}{1.00000,1.00000,0.00000}%

\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=1.25in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=500,
xmax=200000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Collocation Points},
ymode=log,
ymin=1e-12,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Collocation Error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\textbf{Parietal Lobe: SC Error on $\mu_Q$}},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=Parietal, line width=1.5pt, draw opacity=0.25]
  table[row sep=crcr]{
575	2.16324242531285e-07\\
2241	1.07959433155511e-08\\
7183	1.98876348271483e-09\\
19825	5.32740282542094e-10\\
48639	5.01086053071657e-12\\
%108545	1.6943746094879e-12\\
};

\addplot [color=Parietal, line width=1.5pt,draw opacity=0.5]
  table[row sep=crcr]{%
575	2.06287807983047e-05\\
2241	2.45433148072221e-06\\
7183	8.67758806471719e-07\\
19825	3.85557173827205e-07\\
48639	9.25846657844491e-09\\
%108545	1.41216225600834e-09\\
};

\addplot [color=Parietal, line width=1.5pt, draw opacity=0.75]
  table[row sep=crcr]{%
575	0.00013479836590453\\
2241	1.96203217770351e-05\\
7183	6.40781418583821e-06\\
19825	2.11762432694638e-06\\
48639	2.63180617449726e-07\\
%108545	1.02221248846895e-07\\
};

\addplot [color=Parietal, line width=1.5pt]
  table[row sep=crcr]{%
575	0.000268807652038765\\
2241	2.63702897362863e-05\\
7183	1.1195703989082e-05\\
19825	1.97661730027468e-05\\
48639	2.36760577061493e-06\\
%108545	1.55714155859983e-06\\
};

\end{axis}

\end{tikzpicture}%

==> Coll_Err_4_Insular.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=1.25in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=500,
xmax=200000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Collocation Points},
ymode=log,
ymin=1e-12,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Collocation Error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\textbf{Insular Lobe: SC Error on $\mu_Q$}},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=green, line width=1.5pt, draw opacity=0.25]
  table[row sep=crcr]{%
575	4.37906563262168e-07\\
2241	2.3895797307427e-08\\
7183	4.59665425232004e-09\\
19825	1.21387263366001e-09\\
48639	1.06120917245272e-11\\
%108545	2.3939793793678e-12\\
};

\addplot [color=green, line width=1.5pt, draw opacity=0.5]
  table[row sep=crcr]{%
575	1.42203020757222e-05\\
2241	6.36952959717358e-07\\
7183	3.30182760250965e-07\\
19825	4.47566213656434e-07\\
48639	5.07416736933672e-09\\
%108545	1.46023720197149e-08\\
};

\addplot [color=green, line width=1.5pt, draw opacity=0.75]
  table[row sep=crcr]{%
575	2.76407632911926e-05\\
2241	2.13711114743882e-05\\
7183	1.98482527689664e-05\\
19825	1.62991510420071e-05\\
48639	2.83501773872361e-07\\
%108545	4.33300533327764e-07\\
};

\addplot [color=green, line width=1.5pt]
  table[row sep=crcr]{%
575	0.000290295622786698\\
2241	0.000115545578135959\\
7183	9.43850456316411e-05\\
19825	7.56996020439722e-05\\
48639	3.01674165951734e-06\\
%108545	1.63286231535337e-06\\
};

\end{axis}

\end{tikzpicture}%

==> Coll_Err_5_Limbic.tikz <==
\definecolor{Limbic}{rgb}{0.00000,1.00000,1.00000}%

\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=1.25in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=500,
xmax=200000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Collocation Points},
ymode=log,
ymin=1e-12,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Collocation Error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\textbf{Limbic Lobe: SC Error on $\mu_Q$}},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=Limbic, line width=1.5pt, draw opacity=0.25]
  table[row sep=crcr]{
575	1.85004772791545e-07\\
2241	9.26722307354239e-09\\
7183	2.10518390968155e-09\\
19825	7.50814707612665e-10\\
48639	8.60629047261825e-12\\
%108545	3.51509162362983e-12\\
};

\addplot [color=Limbic, line width=1.5pt,draw opacity=0.5]
  table[row sep=crcr]{%
575	5.6511488597048e-06\\
2241	2.2790762903153e-07\\
7183	1.20392017468587e-07\\
19825	1.32462222137465e-07\\
48639	1.9859257966405e-09\\
%108545	4.53952413138519e-09\\
};

\addplot [color=Limbic, line width=1.5pt, draw opacity=0.75]
  table[row sep=crcr]{%
575	6.22725317896004e-05\\
2241	2.00000085786319e-05\\
7183	1.39882317381696e-05\\
19825	9.9889568961363e-06\\
48639	3.68571481877273e-07\\
%108545	1.83233062667468e-07\\
};

\addplot [color=Limbic, line width=1.5pt]
  table[row sep=crcr]{%
575	0.000290935247681523\\
2241	8.08562070505462e-05\\
7183	4.88714248624391e-05\\
19825	3.23885311557742e-05\\
48639	3.45301946824313e-06\\
%108545	6.14667817404163e-08\\
};

\end{axis}

\end{tikzpicture}%

==> Coll_Err_6_Occipital.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=1.25in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=500,
xmax=200000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Collocation Points},
ymode=log,
ymin=1e-12,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Collocation Error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\textbf{Occipital Lobe: SC Error on $\mu_Q$}},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.5pt, draw opacity=0.25]
  table[row sep=crcr]{%
575	2.79361727601455e-07\\
2241	2.14471812094916e-08\\
7183	5.30100522908445e-09\\
19825	1.84537851523169e-09\\
48639	2.3474647703164e-11\\
%108545	7.70241007988323e-12\\
};

\addplot [color=blue, line width=1.5pt, draw opacity=0.5]
  table[row sep=crcr]{%
575	5.99989682679536e-06\\
2241	3.6593111620183e-07\\
7183	4.09083867434639e-07\\
19825	4.2773130867943e-07\\
48639	4.20571669924371e-08\\
%108545	1.30278242344634e-08\\
};

\addplot [color=blue, line width=1.5pt, draw opacity=0.75]
  table[row sep=crcr]{%
575	0.000252472460013181\\
2241	5.92233755310807e-05\\
7183	3.79711754427075e-05\\
19825	2.74350390951002e-05\\
48639	4.54508696579774e-07\\
%108545	6.23731197729092e-07\\
};

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
575	0.000993440051995627\\
2241	0.000301839155715709\\
7183	0.000205378789427514\\
19825	0.00016092033850976\\
48639	8.1611203606151e-06\\
%108545	3.82817036759486e-06\\
};

\end{axis}

\end{tikzpicture}%

==> Coll_Err_7_Subcortical.tikz <==
\definecolor{Subcortical}{rgb}{1.00000,0.00000,1.00000}%

\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=1.25in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=500,
xmax=200000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Collocation Points},
ymode=log,
ymin=1e-12,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Collocation Error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\textbf{Subcortical Nuclei: SC Error on $\mu_Q$}},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=Subcortical, line width=1.5pt, draw opacity=0.25]
  table[row sep=crcr]{
575	6.77306627330354e-07\\
2241	3.97717678617187e-08\\
7183	8.16224443732683e-09\\
19825	2.25864221546589e-09\\
48639	2.11669073229324e-11\\
%108545	4.36100581273523e-12\\
};

\addplot [color=Subcortical, line width=1.5pt,draw opacity=0.5]
  table[row sep=crcr]{%
575	1.57678422496981e-05\\
2241	4.93348405850874e-07\\
7183	6.79910302675559e-07\\
19825	7.81899904436314e-07\\
48639	2.99233249119021e-09\\
%108545	2.58423496362945e-08\\
};

\addplot [color=Subcortical, line width=1.5pt, draw opacity=0.75]
  table[row sep=crcr]{%
575	4.28139550542434e-05\\
2241	2.63244302046307e-05\\
7183	2.52505228008759e-05\\
19825	2.08710511525061e-05\\
48639	1.37515627531131e-07\\
%108545	5.74225596886997e-07\\
};

\addplot [color=Subcortical, line width=1.5pt]
  table[row sep=crcr]{%
575	0.000322790501943365\\
2241	0.000124934926643746\\
7183	0.000105072892407313\\
19825	8.50633299952829e-05\\
48639	3.47830249872901e-06\\
%108545	1.67810372486022e-06\\
};

\end{axis}

\end{tikzpicture}%

==> Coll_Err_Global.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2.25in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=500,
xmax=200000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Collocation Points},
ymode=log,
ymin=1e-12,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Collocation Error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\textbf{SC Error on $\boldsymbol{\mu}_Q$}},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=violet, line width=1.5pt, draw opacity=0.25]
  table[row sep=crcr]{%
575	3.81082369244492e-07\\
2241	2.15984668611688e-08\\
7183	4.5418133484768e-09\\
19825	1.34211709291864e-09\\
48639	1.37065785303823e-11\\
%%108545	3.8263537938952e-12\\
};

\addplot [color=violet, line width=1.5pt,draw opacity=0.5]
  table[row sep=crcr]{%
575	1.44332165880409e-05\\
2241	1.77526223423021e-06\\
7183	8.69570931215733e-07\\
19825	6.23388277635347e-07\\
48639	1.79335051493992e-08\\
%108545	1.61886397022379e-08\\
};

\addplot [color=violet, line width=1.5pt, draw opacity=0.75]
  table[row sep=crcr]{%
575	0.000117253678902503\\
2241	2.98342572140319e-05\\
7183	2.17746310374133e-05\\
19825	1.70677073338447e-05\\
48639	4.48140528529935e-07\\
%108545	4.55134352393086e-07\\
};

\addplot [color=violet, line width=1.5pt]
  table[row sep=crcr]{%
575	0.0004299391725742\\
2241	0.000135612877179825\\
7183	0.000101088412185069\\
19825	8.21253916054837e-05\\
48639	4.2204694895398e-06\\
%108545	2.17351170410864e-06\\
};

\end{axis}

\end{tikzpicture}%

==> MC_Err_1_Frontal.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=1.25in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=500,
xmax=200000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymode=log,
ymin=1e-12,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Monte Carlo Error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\textbf{Frontal Lobe: MC Error on $\mu_Q$}},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
5000	0.014142135623731\\
10000	0.01\\
15000	0.00816496580927726\\
20000	0.00707106781186548\\
25000	0.00632455532033676\\
30000	0.00577350269189626\\
35000	0.00534522483824849\\
40000	0.005\\
45000	0.00471404520791032\\
50000	0.00447213595499958\\
55000	0.00426401432711221\\
60000	0.00408248290463863\\
65000	0.00392232270276368\\
70000	0.00377964473009227\\
75000	0.00365148371670111\\
80000	0.00353553390593274\\
85000	0.00342997170285018\\
90000	0.00333333333333333\\
95000	0.00324442842261525\\
100000	0.00316227766016838\\
105000	0.00308606699924184\\
110000	0.00301511344577764\\
115000	0.00294883912309794\\
120000	0.00288675134594813\\
125000	0.00282842712474619\\
130000	0.00277350098112615\\
135000	0.00272165526975909\\
140000	0.00267261241912424\\
145000	0.00262612865719445\\
150000	0.00258198889747161\\
155000	0.00254000254000381\\
160000	0.0025\\
165000	0.00246182981958665\\
170000	0.00242535625036333\\
175000	0.00239045721866879\\
180000	0.00235702260395516\\
185000	0.00232495277487639\\
190000	0.00229415733870562\\
195000	0.00226455406828919\\
200000	0.00223606797749979\\
};
\addlegendentry{$M^{-1/2}$}

\addplot [color=red, line width=1.5pt, draw opacity=0.25]
  table[row sep=crcr]{%
5000	0.000863111312337756\\
10000	0.000399367489417947\\
15000	0.000852465401713917\\
20000	0.000697077507984219\\
25000	0.000463606070568177\\
30000	0.000116041072327084\\
35000	3.4074221085337e-05\\
40000	0.000239684300138945\\
45000	0.000102923543431576\\
50000	6.56129488240786e-05\\
55000	0.000141818210159477\\
60000	7.1296273940682e-05\\
65000	0.000160814555929974\\
70000	9.2042865282671e-05\\
75000	1.77491000513058e-05\\
80000	8.13393561884675e-05\\
85000	0.000241824607786872\\
90000	0.00018190090260481\\
95000	0.000201614310594779\\
100000	0.000154771109112536\\
105000	4.6786669084506e-05\\
110000	2.59327383677972e-05\\
115000	8.84809614787631e-05\\
120000	9.221222370301e-05\\
125000	6.35680916230773e-05\\
130000	6.4345397237092e-05\\
135000	1.71044491428574e-06\\
140000	3.14672160116849e-05\\
145000	3.15024410945961e-05\\
150000	5.84154962793407e-06\\
155000	4.1718351054623e-05\\
160000	2.53654256171217e-05\\
165000	3.04301095882841e-05\\
170000	1.30687764899975e-05\\
175000	1.17491181336656e-05\\
180000	2.8124282236588e-06\\
185000	1.41971258165845e-05\\
190000	1.27775501015632e-06\\
195000	1.83535359254533e-05\\
200000	3.94773358935385e-06\\
};
\addlegendentry{$t=5$}

\addplot [color=red, line width=1.5pt,draw opacity=0.5]
  table[row sep=crcr]{%
5000	0.00127680466519761\\
10000	0.000117616450502707\\
15000	0.000682507197933219\\
20000	0.0006111863850011\\
25000	0.000364039270992204\\
30000	0.000258393233768713\\
35000	6.40763628857187e-05\\
40000	0.000375431993286698\\
45000	0.000161598797385223\\
50000	0.000131946680235888\\
55000	9.88457499267363e-05\\
60000	0.000152933112398821\\
65000	0.000218880742822937\\
70000	0.000146783703810714\\
75000	2.15223489332871e-05\\
80000	9.36905719231736e-05\\
85000	0.000290542235070621\\
90000	0.00025129198359322\\
95000	0.000282716947045246\\
100000	0.000261091454386658\\
105000	0.000152936115693182\\
110000	6.68083279522569e-05\\
115000	3.77624897627487e-06\\
120000	2.02771632543261e-05\\
125000	7.93059250032231e-06\\
130000	1.2603677077462e-06\\
135000	5.12891333101825e-05\\
140000	0.000106499664242496\\
145000	0.000121157050344771\\
150000	8.09074085510745e-05\\
155000	4.97437456193376e-05\\
160000	6.11446576629748e-05\\
165000	5.27220113153513e-05\\
170000	5.8620099733838e-05\\
175000	8.12307871415949e-05\\
180000	8.02495904359292e-05\\
185000	0.000103887739388729\\
190000	7.27656273441529e-05\\
195000	8.97067488696085e-05\\
200000	6.65202118797975e-05\\
};
\addlegendentry{$t=10$}

\addplot [color=red, line width=1.5pt, draw opacity=0.75]
  table[row sep=crcr]{%
5000	0.00150594388785803\\
10000	0.000642869660883806\\
15000	0.000359018047167364\\
20000	0.000389768711751242\\
25000	0.000182126307262039\\
30000	0.000363934436246216\\
35000	0.000192229100500901\\
40000	0.000491498939115497\\
45000	0.000256313390217182\\
50000	0.000236937972732874\\
55000	5.80703796347308e-06\\
60000	0.000241900629019781\\
65000	0.000267319981814492\\
70000	0.000201035317915011\\
75000	5.51890352853681e-05\\
80000	0.000124693167201658\\
85000	0.000311333651200141\\
90000	0.000294195128970914\\
95000	0.00032392252323048\\
100000	0.000333210062078241\\
105000	0.000249506182362927\\
110000	0.000160426916260406\\
115000	0.000109480763264073\\
120000	7.28259551460828e-05\\
125000	9.62103424878367e-05\\
130000	8.37219684577223e-05\\
135000	0.000108467096886452\\
140000	0.000169927099654948\\
145000	0.000193181850876342\\
150000	0.000162259462203725\\
155000	0.000138240806129968\\
160000	0.000140873459449504\\
165000	0.000130599889561744\\
170000	0.000122425477830178\\
175000	0.000136446278540999\\
180000	0.000146625228742503\\
185000	0.00017931387633312\\
190000	0.000141648293199047\\
195000	0.00015325977761983\\
200000	0.000123732278771514\\
};
\addlegendentry{$t=15$}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
5000	0.00165224934030243\\
10000	0.000997585107216188\\
15000	0.000100774262061082\\
20000	0.000199792814176834\\
25000	3.25591922928093e-05\\
30000	0.000430256189469774\\
35000	0.000303579798555147\\
40000	0.000584895309320771\\
45000	0.000353702044446639\\
50000	0.000337672549255617\\
55000	0.000108759013302188\\
60000	0.000321216541228865\\
65000	0.000311727397644202\\
70000	0.000249058329670289\\
75000	0.000100042817178863\\
80000	0.000165639159696914\\
85000	0.000330926012638172\\
90000	0.000327794188304993\\
95000	0.000349270059122594\\
100000	0.00037894819461621\\
105000	0.000317660087534398\\
110000	0.000228775296428764\\
115000	0.00018819480542772\\
120000	0.000145126649807747\\
125000	0.000164583815492264\\
130000	0.000148198406578579\\
135000	0.000151583192793742\\
140000	0.000210056369485991\\
145000	0.000235991168309567\\
150000	0.000217480987724914\\
155000	0.000197555977979228\\
160000	0.000192489092069032\\
165000	0.000181838322602507\\
170000	0.00016322742664286\\
175000	0.000169255714740555\\
180000	0.00018829527055378\\
185000	0.000226399326626263\\
190000	0.000188355713489767\\
195000	0.000195010660348935\\
200000	0.000161191641686173\\
};
\addlegendentry{$t=20$}

\end{axis}

\end{tikzpicture}%

==> MC_Err_2_Temporal.tikz <==
\definecolor{Temporal}{rgb}{1.00000,0.41800,0.01950}%

\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=1.25in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=500,
xmax=200000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymode=log,
ymin=1e-12,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Monte Carlo Error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\textbf{Temporal Lobe: MC Error on $\mu_Q$}},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
5000	0.014142135623731\\
10000	0.01\\
15000	0.00816496580927726\\
20000	0.00707106781186548\\
25000	0.00632455532033676\\
30000	0.00577350269189626\\
35000	0.00534522483824849\\
40000	0.005\\
45000	0.00471404520791032\\
50000	0.00447213595499958\\
55000	0.00426401432711221\\
60000	0.00408248290463863\\
65000	0.00392232270276368\\
70000	0.00377964473009227\\
75000	0.00365148371670111\\
80000	0.00353553390593274\\
85000	0.00342997170285018\\
90000	0.00333333333333333\\
95000	0.00324442842261525\\
100000	0.00316227766016838\\
105000	0.00308606699924184\\
110000	0.00301511344577764\\
115000	0.00294883912309794\\
120000	0.00288675134594813\\
125000	0.00282842712474619\\
130000	0.00277350098112615\\
135000	0.00272165526975909\\
140000	0.00267261241912424\\
145000	0.00262612865719445\\
150000	0.00258198889747161\\
155000	0.00254000254000381\\
160000	0.0025\\
165000	0.00246182981958665\\
170000	0.00242535625036333\\
175000	0.00239045721866879\\
180000	0.00235702260395516\\
185000	0.00232495277487639\\
190000	0.00229415733870562\\
195000	0.00226455406828919\\
200000	0.00223606797749979\\
};
\addlegendentry{$M^{-1/2}$}

\addplot [color=Temporal, line width=1.5pt, draw opacity=0.25]
  table[row sep=crcr]{%
5000	0.000284990385991925\\
10000	0.00119676689092665\\
15000	0.000735455189812716\\
20000	0.000553398514096902\\
25000	0.000551591321704584\\
30000	0.00121829824649971\\
35000	0.00092169153107541\\
40000	0.000602348194693606\\
45000	0.000180208006986245\\
50000	0.00011936784600705\\
55000	0.000157603790351536\\
60000	3.45619359207477e-05\\
65000	0.000108153639247515\\
70000	2.82728211174886e-05\\
75000	0.000302432561526139\\
80000	0.000162464253301271\\
85000	8.63145280636465e-05\\
90000	2.65880888616888e-06\\
95000	0.000132699774254718\\
100000	0.000250683645316488\\
105000	0.000243569721646015\\
110000	0.000243882995237697\\
115000	0.000290161445903693\\
120000	0.000229860408495389\\
125000	0.000228532327426848\\
130000	0.000150235776862347\\
135000	1.42490349479526e-05\\
140000	5.00196206719751e-05\\
145000	3.22269922148463e-05\\
150000	2.81547406033077e-05\\
155000	1.11353288523226e-05\\
160000	2.18058765683124e-05\\
165000	8.58511783198251e-05\\
170000	9.49239236392998e-05\\
175000	0.000105152296550114\\
180000	4.93278660188892e-05\\
185000	3.74991807253841e-05\\
190000	2.41618559912573e-05\\
195000	5.20263669751168e-05\\
200000	4.77961933460219e-05\\
};
\addlegendentry{$t=5$}


\addplot [color=Temporal, line width=1.5pt, draw opacity=0.5]
  table[row sep=crcr]{%
5000	0.000322455173489018\\
10000	0.000860205988223281\\
15000	0.000427376119199688\\
20000	0.000130416607466774\\
25000	0.0002944432670214\\
30000	0.00114246295799816\\
35000	0.000810900947675018\\
40000	0.000599744746841694\\
45000	0.000143169121475522\\
50000	0.000108347445767257\\
55000	0.000210099743627255\\
60000	7.05844397734207e-05\\
65000	0.00013625819196288\\
70000	2.67834202038158e-05\\
75000	0.000356085800900516\\
80000	0.000168158745240875\\
85000	7.30436579410655e-05\\
90000	2.27306324976045e-05\\
95000	0.000221999156746266\\
100000	0.000354368449080844\\
105000	0.000339013607170621\\
110000	0.000331064816068807\\
115000	0.000400027176669444\\
120000	0.000325100772907115\\
125000	0.000321404532615808\\
130000	0.000216081895817632\\
135000	5.58664183145701e-05\\
140000	0.000106673825956855\\
145000	9.18763055178238e-05\\
150000	9.90071648260635e-05\\
155000	4.541860220687e-05\\
160000	7.7070096982761e-05\\
165000	4.55010731871285e-05\\
170000	6.71181285510311e-05\\
175000	8.24365783101391e-05\\
180000	1.49575018341954e-05\\
185000	1.67871223617963e-05\\
190000	2.99779125017067e-05\\
195000	7.31847499205001e-06\\
200000	1.56662556091615e-05\\
};
\addlegendentry{$t=10$}

\addplot [color=Temporal, line width=1.5pt, draw opacity=0.75]
  table[row sep=crcr]{%
5000	0.000444802041759943\\
10000	0.000279233441958365\\
15000	5.39586213509462e-06\\
20000	0.000370198038677949\\
25000	7.41884623209881e-05\\
30000	0.000769271200720182\\
35000	0.000465765796142726\\
40000	0.000408379950589533\\
45000	8.16548873298023e-06\\
50000	5.05257207307508e-07\\
55000	0.000284924880627154\\
60000	0.000154415372243132\\
65000	0.000199285026983314\\
70000	7.26795773819432e-05\\
75000	0.000386876385458397\\
80000	0.000195361574729557\\
85000	9.42789280379188e-05\\
90000	4.21337564922286e-06\\
95000	0.000224420494161722\\
100000	0.000355450489325591\\
105000	0.000328368006616039\\
110000	0.000316509996388868\\
115000	0.000387278126720336\\
120000	0.000315768670681137\\
125000	0.000314562729176894\\
130000	0.000209361551769038\\
135000	5.68044309582064e-05\\
140000	0.000108356495282281\\
145000	0.000100488771486096\\
150000	0.000119726091963993\\
155000	6.84442863245448e-05\\
160000	9.13890182610061e-05\\
165000	2.32755759728618e-05\\
170000	5.41980764811386e-05\\
175000	6.96268674174606e-05\\
180000	8.18391752848818e-06\\
185000	3.42642589468348e-05\\
190000	4.64167177176527e-05\\
195000	6.11817812088698e-06\\
200000	1.25995783195931e-05\\
};
\addlegendentry{$t=15$}

\addplot [color=Temporal, line width=1.5pt]
  table[row sep=crcr]{%
5000	0.00057936838829244\\
10000	0.00017975272193922\\
15000	0.000308025377928711\\
20000	0.000714115688315034\\
25000	0.000344716503641755\\
30000	0.000447017996177481\\
35000	0.000176585271719761\\
40000	0.00023480582050633\\
45000	0.000106592515716004\\
50000	0.000102157825290673\\
55000	0.000341729101545602\\
60000	0.000223815341597592\\
65000	0.00024852842635975\\
70000	0.00011534196540426\\
75000	0.000401797410479932\\
80000	0.000224351433320059\\
85000	0.000124611480409392\\
90000	4.31796156813213e-05\\
95000	0.000196272644844255\\
100000	0.000323433162496288\\
105000	0.000284640806869264\\
110000	0.000271886838656194\\
115000	0.000336732530265108\\
120000	0.000269871061281836\\
125000	0.000272451380164245\\
130000	0.000177203983286335\\
135000	3.82186271145353e-05\\
140000	8.41823799468422e-05\\
145000	8.18444700176987e-05\\
150000	0.000110607830846352\\
155000	6.64300623000803e-05\\
160000	8.14483128238012e-05\\
165000	2.13762320894416e-05\\
170000	5.74431337523627e-05\\
175000	7.03227934631633e-05\\
180000	1.86772097271765e-05\\
185000	2.56252886846579e-05\\
190000	3.73297376755405e-05\\
195000	3.79962688878423e-06\\
200000	2.82910745253088e-05\\
};
\addlegendentry{$t=20$}

\end{axis}

\end{tikzpicture}%

==> MC_Err_3_Parietal.tikz <==
\definecolor{Parietal}{rgb}{1.00000,1.00000,0.00000}%

\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=1.25in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=500,
xmax=200000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymode=log,
ymin=1e-12,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Monte Carlo Error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\textbf{Parietal Lobe: MC Error on $\mu_Q$}},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
5000	0.014142135623731\\
10000	0.01\\
15000	0.00816496580927726\\
20000	0.00707106781186548\\
25000	0.00632455532033676\\
30000	0.00577350269189626\\
35000	0.00534522483824849\\
40000	0.005\\
45000	0.00471404520791032\\
50000	0.00447213595499958\\
55000	0.00426401432711221\\
60000	0.00408248290463863\\
65000	0.00392232270276368\\
70000	0.00377964473009227\\
75000	0.00365148371670111\\
80000	0.00353553390593274\\
85000	0.00342997170285018\\
90000	0.00333333333333333\\
95000	0.00324442842261525\\
100000	0.00316227766016838\\
105000	0.00308606699924184\\
110000	0.00301511344577764\\
115000	0.00294883912309794\\
120000	0.00288675134594813\\
125000	0.00282842712474619\\
130000	0.00277350098112615\\
135000	0.00272165526975909\\
140000	0.00267261241912424\\
145000	0.00262612865719445\\
150000	0.00258198889747161\\
155000	0.00254000254000381\\
160000	0.0025\\
165000	0.00246182981958665\\
170000	0.00242535625036333\\
175000	0.00239045721866879\\
180000	0.00235702260395516\\
185000	0.00232495277487639\\
190000	0.00229415733870562\\
195000	0.00226455406828919\\
200000	0.00223606797749979\\
};
\addlegendentry{$M^{-1/2}$}

\addplot [color=Parietal, line width=1.5pt, draw opacity=0.25]
  table[row sep=crcr]{%
5000	0.00197683763568382\\
10000	0.00159294739338744\\
15000	0.000987847911837956\\
20000	0.000769482171780761\\
25000	0.00117863670329447\\
30000	0.00103134513715257\\
35000	0.00125598761413006\\
40000	0.00104876555914364\\
45000	0.000682228661781801\\
50000	0.000657605777567886\\
55000	0.000848146417151194\\
60000	0.000742587747596767\\
65000	0.000623392952278264\\
70000	0.000577152834929333\\
75000	0.000539789650325819\\
80000	0.000499783538674895\\
85000	0.000391603572800403\\
90000	0.00030860186351944\\
95000	0.00027675516768835\\
100000	0.000378141358942504\\
105000	0.000379102656652307\\
110000	0.000379577303736919\\
115000	0.000330709707816205\\
120000	0.000132274275450579\\
125000	0.000224684334840988\\
130000	0.000282711690326336\\
135000	0.000177205525901859\\
140000	0.000198534453261392\\
145000	0.000204505135663256\\
150000	0.000303962565050046\\
155000	0.000414358922829573\\
160000	0.000374062845181703\\
165000	0.000348468647678013\\
170000	0.000303605444631133\\
175000	0.000206639776684516\\
180000	0.000250587873624639\\
185000	0.000231732878609909\\
190000	0.000239501759105828\\
195000	0.00024457403606106\\
200000	0.000218243938219074\\
};
\addlegendentry{$t=5$}


\addplot [color=Parietal, line width=1.5pt, draw opacity=0.5]
  table[row sep=crcr]{%
5000	0.00285511330953371\\
10000	0.00233024469773655\\
15000	0.0013080828535725\\
20000	0.00096836911130741\\
25000	0.00157258636592976\\
30000	0.00145558464655191\\
35000	0.00171960067514237\\
40000	0.00143596885924735\\
45000	0.000897851046549795\\
50000	0.00087282225498129\\
55000	0.00114299463141549\\
60000	0.00102906424256351\\
65000	0.000863129528196261\\
70000	0.000813006875957463\\
75000	0.000724317856828432\\
80000	0.000653962948052949\\
85000	0.000510658095681417\\
90000	0.000384306393011625\\
95000	0.000368815512584538\\
100000	0.000508811559979174\\
105000	0.000515625177083176\\
110000	0.000519039251193205\\
115000	0.000462541899763271\\
120000	0.00016233953250931\\
125000	0.00030656150024497\\
130000	0.000383284545729175\\
135000	0.000241964854207708\\
140000	0.000263637720997874\\
145000	0.000258904736798677\\
150000	0.000411756344714332\\
155000	0.000565751119447684\\
160000	0.000505787521344219\\
165000	0.000471284833285642\\
170000	0.00041323056209472\\
175000	0.000286677586366097\\
180000	0.000357127897586155\\
185000	0.000337100746152805\\
190000	0.0003506298838382\\
195000	0.00035775293337466\\
200000	0.000321023354782493\\
};
\addlegendentry{$t=10$}

\addplot [color=Parietal, line width=1.5pt, draw opacity=0.75]
  table[row sep=crcr]{%
5000	0.00318597104852139\\
10000	0.00251150207062651\\
15000	0.00125503076946598\\
20000	0.000848651549373305\\
25000	0.00152861527596888\\
30000	0.00148208135220371\\
35000	0.00172368474138919\\
40000	0.00144300057719907\\
45000	0.000852107473412889\\
50000	0.000837597520466207\\
55000	0.00114823753663085\\
60000	0.00106153847801713\\
65000	0.000884613991978589\\
70000	0.000847944502347282\\
75000	0.000719858011120677\\
80000	0.00062440332239995\\
85000	0.000478360117696957\\
90000	0.000327707760381315\\
95000	0.000347223718283776\\
100000	0.00049749854291827\\
105000	0.000512669049371032\\
110000	0.000523193909798712\\
115000	0.000471681389116861\\
120000	0.000130834604182398\\
125000	0.000304251299519959\\
130000	0.000381711941807283\\
135000	0.000242931024638152\\
140000	0.00025487470195508\\
145000	0.000230585396413502\\
150000	0.000408656638937538\\
155000	0.000572135248049024\\
160000	0.000505364765884219\\
165000	0.000469733726759208\\
170000	0.000411414397505495\\
175000	0.000289393549800699\\
180000	0.000373083219216039\\
185000	0.000359833357944715\\
190000	0.000376964647421675\\
195000	0.000382957632490663\\
200000	0.000343138089495634\\
};
\addlegendentry{$t=15$}

\addplot [color=Parietal, line width=1.5pt]
  table[row sep=crcr]{%
5000	0.00327369608487251\\
10000	0.00241951540578565\\
15000	0.001064700092637\\
20000	0.000621019292336064\\
25000	0.00131797262018464\\
30000	0.00133170773558524\\
35000	0.00154171520384231\\
40000	0.00130234345589105\\
45000	0.00071341433660033\\
50000	0.000711889009585747\\
55000	0.00104770978884186\\
60000	0.000995554392631179\\
65000	0.00082336221664716\\
70000	0.000803041034108364\\
75000	0.000651782267051692\\
80000	0.000537941297595751\\
85000	0.000398873256170032\\
90000	0.000234138867113373\\
95000	0.000289256078046263\\
100000	0.000439855114623674\\
105000	0.000463352047236893\\
110000	0.000481211954764435\\
115000	0.000434800880276953\\
120000	8.54207939199204e-05\\
125000	0.000274253564416057\\
130000	0.00034612476197733\\
135000	0.000222495614073093\\
140000	0.000223095260802935\\
145000	0.000179253467204364\\
150000	0.000367969952596045\\
155000	0.000527212861511394\\
160000	0.000460638062150128\\
165000	0.000425012413698126\\
170000	0.000368887017360289\\
175000	0.00026331572835509\\
180000	0.000352281239613854\\
185000	0.0003476072206815\\
190000	0.000366080695257165\\
195000	0.000367987410362032\\
200000	0.000326940240192535\\
};
\addlegendentry{$t=20$}

\end{axis}

\end{tikzpicture}%

==> MC_Err_4_Insular.tikz <==
\definecolor{Insular}{rgb}{0.00000,1.00000,0.00000}%

\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=1.25in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=500,
xmax=200000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymode=log,
ymin=1e-12,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Monte Carlo Error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\textbf{Insular Lobe: MC Error on $\mu_Q$}},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
5000	0.014142135623731\\
10000	0.01\\
15000	0.00816496580927726\\
20000	0.00707106781186548\\
25000	0.00632455532033676\\
30000	0.00577350269189626\\
35000	0.00534522483824849\\
40000	0.005\\
45000	0.00471404520791032\\
50000	0.00447213595499958\\
55000	0.00426401432711221\\
60000	0.00408248290463863\\
65000	0.00392232270276368\\
70000	0.00377964473009227\\
75000	0.00365148371670111\\
80000	0.00353553390593274\\
85000	0.00342997170285018\\
90000	0.00333333333333333\\
95000	0.00324442842261525\\
100000	0.00316227766016838\\
105000	0.00308606699924184\\
110000	0.00301511344577764\\
115000	0.00294883912309794\\
120000	0.00288675134594813\\
125000	0.00282842712474619\\
130000	0.00277350098112615\\
135000	0.00272165526975909\\
140000	0.00267261241912424\\
145000	0.00262612865719445\\
150000	0.00258198889747161\\
155000	0.00254000254000381\\
160000	0.0025\\
165000	0.00246182981958665\\
170000	0.00242535625036333\\
175000	0.00239045721866879\\
180000	0.00235702260395516\\
185000	0.00232495277487639\\
190000	0.00229415733870562\\
195000	0.00226455406828919\\
200000	0.00223606797749979\\
};
\addlegendentry{$M^{-1/2}$}

\addplot [color=Insular, line width=1.5pt, draw opacity=0.25]
  table[row sep=crcr]{%
5000	0.000917711461747211\\
10000	0.00106103547685949\\
15000	0.000171554644723715\\
20000	0.000434856482451605\\
25000	0.000452147700402113\\
30000	0.000329845660371807\\
35000	6.54952775267042e-05\\
40000	0.000156468818976771\\
45000	0.000275101486743103\\
50000	0.000590818221172302\\
55000	0.000638376412690892\\
60000	0.000710724295256694\\
65000	0.000572715676899821\\
70000	0.000541227055264477\\
75000	0.000498653391012345\\
80000	0.000585071970178989\\
85000	0.000467540612872443\\
90000	0.000376490704863067\\
95000	0.000493785125949235\\
100000	0.000690312422667602\\
105000	0.000667510106420178\\
110000	0.000693814189818752\\
115000	0.000652779827159583\\
120000	0.000677993212638025\\
125000	0.000547244490944749\\
130000	0.000552495418408835\\
135000	0.000476268589814258\\
140000	0.0005356612211476\\
145000	0.000528991420690005\\
150000	0.000504100757224487\\
155000	0.000492153734768956\\
160000	0.000449972284384963\\
165000	0.000437161248485916\\
170000	0.000357259659775472\\
175000	0.000392824012661186\\
180000	0.000378118569235762\\
185000	0.000421052269776424\\
190000	0.000405756624397097\\
195000	0.000371021834192129\\
200000	0.000330822761465854\\
};
\addlegendentry{$t=5$}


\addplot [color=Insular, line width=1.5pt, draw opacity=0.5]
  table[row sep=crcr]{%
5000	0.000959308959233486\\
10000	0.00134085690653275\\
15000	0.000154539118720344\\
20000	0.000425373705528817\\
25000	0.00058192012890323\\
30000	0.000545212356787747\\
35000	7.40965619606874e-06\\
40000	0.0002593035476213\\
45000	0.000301436812952395\\
50000	0.000656587142479467\\
55000	0.000724240327514565\\
60000	0.000856469906252425\\
65000	0.000677961654927693\\
70000	0.00065687513283744\\
75000	0.000569865077927737\\
80000	0.000685734531526404\\
85000	0.000542339118844281\\
90000	0.000465638678006812\\
95000	0.00060946921823321\\
100000	0.000850281351437568\\
105000	0.000814012388907771\\
110000	0.00084434357543882\\
115000	0.000796588875812913\\
120000	0.000803214272659323\\
125000	0.000649634712137287\\
130000	0.000673964562799916\\
135000	0.000566843227001748\\
140000	0.000646944835810226\\
145000	0.000626772505686408\\
150000	0.000603931567480701\\
155000	0.000568251115422209\\
160000	0.000529930133997145\\
165000	0.000511372776265784\\
170000	0.000414728581634069\\
175000	0.000459708457875092\\
180000	0.000444133152337485\\
185000	0.00050285509380252\\
190000	0.000482300178530419\\
195000	0.000439571236154864\\
200000	0.000381030339388645\\
};
\addlegendentry{$t=10$}

\addplot [color=Insular, line width=1.5pt, draw opacity=0.75]
  table[row sep=crcr]{%
5000	0.000643303302732877\\
10000	0.00118172566683429\\
15000	1.06024266098022e-06\\
20000	0.000235293092085771\\
25000	0.000522513588880237\\
30000	0.000560516263550663\\
35000	1.79831735114954e-05\\
40000	0.000268002915096112\\
45000	0.000229376033997291\\
50000	0.000544448177789053\\
55000	0.000632235190864782\\
60000	0.000795279771487936\\
65000	0.000624532611515413\\
70000	0.000619628882180196\\
75000	0.000507843220364909\\
80000	0.000626283494950142\\
85000	0.000478883950040713\\
90000	0.000437264263895452\\
95000	0.000583029168301575\\
100000	0.000818217279403391\\
105000	0.000779420985633843\\
110000	0.000804942705940543\\
115000	0.000767797723060039\\
120000	0.000753815046392979\\
125000	0.00061182195576877\\
130000	0.000654883319154007\\
135000	0.000537050674677899\\
140000	0.000620488282523139\\
145000	0.000595104971685718\\
150000	0.000582119403901899\\
155000	0.000529270958369317\\
160000	0.000502525095265942\\
165000	0.000481023629339092\\
170000	0.00038575732755501\\
175000	0.000432589308340948\\
180000	0.00041633121404365\\
185000	0.000481694153241086\\
190000	0.000459540645702984\\
195000	0.000421271907835696\\
200000	0.000356475946796233\\
};
\addlegendentry{$t=15$}

\addplot [color=Insular, line width=1.5pt]
  table[row sep=crcr]{%
5000	0.000291576148612651\\
10000	0.00088380936885363\\
15000	0.000188679768751444\\
20000	1.84448761900479e-05\\
25000	0.000397013412202561\\
30000	0.000477833403829147\\
35000	6.70008520359251e-05\\
40000	0.000238832633844\\
45000	0.000157429298918126\\
50000	0.000419425613825095\\
55000	0.000521267913677021\\
60000	0.000693410320085116\\
65000	0.00054760439544409\\
70000	0.000554188069026809\\
75000	0.00043114431530711\\
80000	0.000541553288880125\\
85000	0.00039275423179735\\
90000	0.000376915735170806\\
95000	0.000520374387989118\\
100000	0.00074268605106864\\
105000	0.000707528438573939\\
110000	0.000725862211482172\\
115000	0.000703075533587818\\
120000	0.000676816467959277\\
125000	0.00055176956373311\\
130000	0.000607980279074544\\
135000	0.000487326163458663\\
140000	0.000566462034269064\\
145000	0.000541410059678066\\
150000	0.000538721671863828\\
155000	0.000477466858165627\\
160000	0.000458417702019989\\
165000	0.000434248184271522\\
170000	0.000343696141626849\\
175000	0.000390074275961527\\
180000	0.000372166431750641\\
185000	0.000439373762986838\\
190000	0.000418479414089405\\
195000	0.000387363121031617\\
200000	0.000321997669245851\\
};
\addlegendentry{$t=20$}

\end{axis}

\end{tikzpicture}%

==> MC_Err_5_Limbic.tikz <==
\definecolor{Limbic}{rgb}{0.00000,1.00000,1.00000}%

\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=1.25in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=500,
xmax=200000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymode=log,
ymin=1e-12,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Monte Carlo Error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\textbf{Limbic Lobe: MC Error on $\mu_Q$}},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
5000	0.014142135623731\\
10000	0.01\\
15000	0.00816496580927726\\
20000	0.00707106781186548\\
25000	0.00632455532033676\\
30000	0.00577350269189626\\
35000	0.00534522483824849\\
40000	0.005\\
45000	0.00471404520791032\\
50000	0.00447213595499958\\
55000	0.00426401432711221\\
60000	0.00408248290463863\\
65000	0.00392232270276368\\
70000	0.00377964473009227\\
75000	0.00365148371670111\\
80000	0.00353553390593274\\
85000	0.00342997170285018\\
90000	0.00333333333333333\\
95000	0.00324442842261525\\
100000	0.00316227766016838\\
105000	0.00308606699924184\\
110000	0.00301511344577764\\
115000	0.00294883912309794\\
120000	0.00288675134594813\\
125000	0.00282842712474619\\
130000	0.00277350098112615\\
135000	0.00272165526975909\\
140000	0.00267261241912424\\
145000	0.00262612865719445\\
150000	0.00258198889747161\\
155000	0.00254000254000381\\
160000	0.0025\\
165000	0.00246182981958665\\
170000	0.00242535625036333\\
175000	0.00239045721866879\\
180000	0.00235702260395516\\
185000	0.00232495277487639\\
190000	0.00229415733870562\\
195000	0.00226455406828919\\
200000	0.00223606797749979\\
};
\addlegendentry{$M^{-1/2}$}

\addplot [color=Limbic, line width=1.5pt, draw opacity=0.25]
  table[row sep=crcr]{%
5000	0.000479888931569532\\
10000	0.000522059643756475\\
15000	0.00054505621501869\\
20000	0.000734329120226264\\
25000	0.000261470362835434\\
30000	0.00019958743381529\\
35000	0.000672678777149784\\
40000	0.000445690538685264\\
45000	0.000530956821132073\\
50000	0.000597649580758089\\
55000	0.000394187062484617\\
60000	0.000335318204820163\\
65000	0.000194666837532347\\
70000	0.000169197190276067\\
75000	0.00028497434109102\\
80000	0.000394671818974836\\
85000	0.000520450943445031\\
90000	0.000413918761054826\\
95000	0.000382610769927273\\
100000	0.000360899632122701\\
105000	0.000478322657683575\\
110000	0.000385676507634648\\
115000	0.000416675321675494\\
120000	0.000364233679789923\\
125000	0.000442256182982448\\
130000	0.000424298218139735\\
135000	0.00033582048399235\\
140000	0.000384646979233522\\
145000	0.000394682414950231\\
150000	0.000282658450134864\\
155000	0.000263703299417807\\
160000	0.000291317906454031\\
165000	0.000232143246542625\\
170000	0.00026860261139499\\
175000	0.000213235703358344\\
180000	0.000254782344007105\\
185000	0.000301701833721357\\
190000	0.00035743240586266\\
195000	0.000432864037894604\\
200000	0.000421714189909271\\
};
\addlegendentry{$t=5$}


\addplot [color=Limbic, line width=1.5pt, draw opacity=0.5]
  table[row sep=crcr]{%
5000	0.000570871839033795\\
10000	0.000453121328051481\\
15000	0.00053160138996332\\
20000	0.000754901674176117\\
25000	0.000336282603673808\\
30000	0.000366923246693303\\
35000	0.000931022109083248\\
40000	0.000695324204333278\\
45000	0.000734895075873896\\
50000	0.000798473277279024\\
55000	0.000560147576448771\\
60000	0.000527517696887027\\
65000	0.000370456022800039\\
70000	0.000338212112101535\\
75000	0.00046246936156534\\
80000	0.000572359934477633\\
85000	0.000718904493303662\\
90000	0.00060155636290439\\
95000	0.00056222436234397\\
100000	0.000531960743006782\\
105000	0.000651767932979392\\
110000	0.000539197069450562\\
115000	0.000584828986284632\\
120000	0.000502429602573212\\
125000	0.000593123376973696\\
130000	0.000567746730252089\\
135000	0.000450467296313863\\
140000	0.000507583906763646\\
145000	0.000518875884548234\\
150000	0.000391761281686261\\
155000	0.000359937391795214\\
160000	0.000384817583195194\\
165000	0.00031319042159305\\
170000	0.000343837657859088\\
175000	0.000275344449274359\\
180000	0.000339075616456331\\
185000	0.000391968538748526\\
190000	0.000457986822946695\\
195000	0.00053700897684065\\
200000	0.00051565305841079\\
};
\addlegendentry{$t=10$}

\addplot [color=Limbic, line width=1.5pt, draw opacity=0.75]
  table[row sep=crcr]{%
5000	0.00055268292719933\\
10000	0.000197745528470904\\
15000	0.000309708015899052\\
20000	0.000525812415293239\\
25000	0.000256229703966432\\
30000	0.000395770007542733\\
35000	0.000953082628658565\\
40000	0.000791092844014595\\
45000	0.000758565857762046\\
50000	0.000805904607569456\\
55000	0.000590889225913612\\
60000	0.000579694900416749\\
65000	0.00044236852207373\\
70000	0.000400459236720251\\
75000	0.000500723516674049\\
80000	0.000590364238685685\\
85000	0.000727785357097337\\
90000	0.000635100042605983\\
95000	0.000602874468796631\\
100000	0.00057475709569053\\
105000	0.000667887625904579\\
110000	0.000563322974575385\\
115000	0.000614645831347947\\
120000	0.000520868049439201\\
125000	0.00060499230053461\\
130000	0.000578848375665101\\
135000	0.000454780532932765\\
140000	0.000504809579417818\\
145000	0.000514688734429116\\
150000	0.000405385476762768\\
155000	0.000367490927909671\\
160000	0.000382397585300529\\
165000	0.000317214052458276\\
170000	0.000330419126377666\\
175000	0.000261541020399633\\
180000	0.00033341966431585\\
185000	0.000383202962466764\\
190000	0.000446420386522383\\
195000	0.000506088308067895\\
200000	0.000477286912254771\\
};
\addlegendentry{$t=15$}

\addplot [color=Limbic, line width=1.5pt]
  table[row sep=crcr]{%
5000	0.000502577496571924\\
10000	5.34120180480826e-05\\
15000	7.45641879172239e-05\\
20000	0.000276875742079671\\
25000	0.000130685529744531\\
30000	0.000360135099537449\\
35000	0.000891438587380695\\
40000	0.000812268091915876\\
45000	0.000721672412957454\\
50000	0.000751078746487403\\
55000	0.000569173113182783\\
60000	0.000565533182375545\\
65000	0.000449532929330617\\
70000	0.000396262821520146\\
75000	0.000468739695406053\\
80000	0.000541990899679229\\
85000	0.000666692540515256\\
90000	0.00060137070991783\\
95000	0.000582329893082454\\
100000	0.000559991951763548\\
105000	0.000630532606198549\\
110000	0.00054060124755778\\
115000	0.000590703901279728\\
120000	0.000497032775668923\\
125000	0.000571985873935071\\
130000	0.000547408760757835\\
135000	0.000424221665786612\\
140000	0.000464394542531425\\
145000	0.000471013767411538\\
150000	0.000384018709620942\\
155000	0.000345377491925843\\
160000	0.000350448139731181\\
165000	0.000296227981016408\\
170000	0.000294853602956596\\
175000	0.000228787045634403\\
180000	0.000300443593280634\\
185000	0.000346800539208557\\
190000	0.000404802387080794\\
195000	0.000444304864779664\\
200000	0.000410509016828248\\
};
\addlegendentry{$t=20$}

\end{axis}

\end{tikzpicture}%

==> MC_Err_6_Occipital.tikz <==
\definecolor{Occipital}{rgb}{0.00000,0.00000,1.00000}%

\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=1.25in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=500,
xmax=200000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymode=log,
ymin=1e-12,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Monte Carlo Error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\textbf{Occipital Lobe: MC Error on $\mu_Q$}},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
5000	0.014142135623731\\
10000	0.01\\
15000	0.00816496580927726\\
20000	0.00707106781186548\\
25000	0.00632455532033676\\
30000	0.00577350269189626\\
35000	0.00534522483824849\\
40000	0.005\\
45000	0.00471404520791032\\
50000	0.00447213595499958\\
55000	0.00426401432711221\\
60000	0.00408248290463863\\
65000	0.00392232270276368\\
70000	0.00377964473009227\\
75000	0.00365148371670111\\
80000	0.00353553390593274\\
85000	0.00342997170285018\\
90000	0.00333333333333333\\
95000	0.00324442842261525\\
100000	0.00316227766016838\\
105000	0.00308606699924184\\
110000	0.00301511344577764\\
115000	0.00294883912309794\\
120000	0.00288675134594813\\
125000	0.00282842712474619\\
130000	0.00277350098112615\\
135000	0.00272165526975909\\
140000	0.00267261241912424\\
145000	0.00262612865719445\\
150000	0.00258198889747161\\
155000	0.00254000254000381\\
160000	0.0025\\
165000	0.00246182981958665\\
170000	0.00242535625036333\\
175000	0.00239045721866879\\
180000	0.00235702260395516\\
185000	0.00232495277487639\\
190000	0.00229415733870562\\
195000	0.00226455406828919\\
200000	0.00223606797749979\\
};
\addlegendentry{$M^{-1/2}$}

\addplot [color=Occipital, line width=1.5pt, draw opacity=0.25]
  table[row sep=crcr]{%
5000	0.0030860287128344\\
10000	0.00319572117114928\\
15000	0.00277322295269794\\
20000	0.00220072451037441\\
25000	0.00200594581436005\\
30000	0.0015748148132551\\
35000	0.00159497947495555\\
40000	0.000923022677043802\\
45000	0.000479801961857857\\
50000	0.000336570578188696\\
55000	0.000243797275105456\\
60000	9.88024592801018e-05\\
65000	0.000195149875329068\\
70000	0.000270670515994229\\
75000	5.6177015058946e-05\\
80000	0.000132234322000289\\
85000	0.000106859866185306\\
90000	0.000103547146190129\\
95000	0.000226726657253245\\
100000	3.21919734449819e-05\\
105000	9.92193676485133e-05\\
110000	0.000115476716564423\\
115000	0.000275896691826741\\
120000	0.000155672953935533\\
125000	0.000156396422573493\\
130000	0.000107474619985069\\
135000	8.69365734522599e-05\\
140000	7.59399380714226e-05\\
145000	0.000126179873942434\\
150000	0.000281195169144492\\
155000	0.000238376472276869\\
160000	0.000189437839260643\\
165000	0.000304389865885955\\
170000	0.00040202211884926\\
175000	0.000423022530800934\\
180000	0.000412795364810181\\
185000	0.000496445186129565\\
190000	0.000536620607460574\\
195000	0.000491434290717423\\
200000	0.000375719973392326\\
};
\addlegendentry{$t=5$}


\addplot [color=Occipital, line width=1.5pt, draw opacity=0.5]
  table[row sep=crcr]{%
5000	0.00397021548460941\\
10000	0.00402754770928975\\
15000	0.00371201516595272\\
20000	0.00305358929137513\\
25000	0.00272597342022199\\
30000	0.00208256875826922\\
35000	0.0021129776030821\\
40000	0.00120857174734915\\
45000	0.000684952125816505\\
50000	0.000507253086280988\\
55000	0.000403702382555672\\
60000	0.00017765918505392\\
65000	0.00023508570123163\\
70000	0.000342143483503814\\
75000	2.92206467877757e-05\\
80000	0.000159944332990684\\
85000	0.000140503919929575\\
90000	0.0001423133097664\\
95000	0.00033688302262586\\
100000	9.71480556608328e-05\\
105000	0.000171917608279725\\
110000	0.000189956185851273\\
115000	0.00041852008576097\\
120000	0.000244791300388303\\
125000	0.000250296153699805\\
130000	0.000173653262914861\\
135000	0.000114047019709718\\
140000	9.63263182071592e-05\\
145000	0.000157601558427492\\
150000	0.000374205170257607\\
155000	0.000310763056849082\\
160000	0.00026001737884043\\
165000	0.000413352474540492\\
170000	0.000536607370090014\\
175000	0.000570819952901587\\
180000	0.000567880574097019\\
185000	0.000684098712358575\\
190000	0.000736021180679908\\
195000	0.00066542487014383\\
200000	0.000504974892391964\\
};
\addlegendentry{$t=10$}

\addplot [color=Occipital, line width=1.5pt, draw opacity=0.75]
  table[row sep=crcr]{%
5000	0.00388357071519577\\
10000	0.00393314982346176\\
15000	0.00390316632360414\\
20000	0.0033003834177487\\
25000	0.0028672537730317\\
30000	0.00215117933950835\\
35000	0.00217580107770396\\
40000	0.00122203211038968\\
45000	0.000737051143088899\\
50000	0.000568450185123762\\
55000	0.000485349618905516\\
60000	0.000215992525877731\\
65000	0.000235988510747673\\
70000	0.000339262496172173\\
75000	2.70275214669603e-06\\
80000	0.000158903516031845\\
85000	0.000154870068740394\\
90000	0.000160046695108377\\
95000	0.000403940532054711\\
100000	0.000183783993292505\\
105000	0.000249794547093675\\
110000	0.000258539883845795\\
115000	0.000510980776316472\\
120000	0.000320796785717539\\
125000	0.000337712533787791\\
130000	0.00024114854362346\\
135000	0.000144533135820208\\
140000	0.000115609402161505\\
145000	0.000173646101543483\\
150000	0.00040665268124292\\
155000	0.000334956155831862\\
160000	0.000299432163085075\\
165000	0.000465862405288091\\
170000	0.000578055959082517\\
175000	0.000621181356113464\\
180000	0.000623880720824055\\
185000	0.000745662304243699\\
190000	0.000796604787394959\\
195000	0.000710081233062654\\
200000	0.000536233165763703\\
};
\addlegendentry{$t=15$}

\addplot [color=Occipital, line width=1.5pt]
  table[row sep=crcr]{%
5000	0.00347616529932544\\
10000	0.00359122202316272\\
15000	0.00381535339708815\\
20000	0.00326879340856351\\
25000	0.00275906753050748\\
30000	0.00202827936626369\\
35000	0.00204983986363724\\
40000	0.00110973250463802\\
45000	0.000691787748445023\\
50000	0.000544762992287339\\
55000	0.000487952058743722\\
60000	0.000201497588941194\\
65000	0.000255029133194067\\
70000	0.000341397717062646\\
75000	3.93163995729075e-07\\
80000	0.000172413653694571\\
85000	0.000183225371964195\\
90000	0.000189061711237169\\
95000	0.000464487781605397\\
100000	0.000279432438222532\\
105000	0.000337030685989949\\
110000	0.000333491391810939\\
115000	0.000589888125952688\\
120000	0.000391743482343757\\
125000	0.000425490733007478\\
130000	0.000314152828384099\\
135000	0.000190640209561255\\
140000	0.000153609816180637\\
145000	0.00020504736380866\\
150000	0.000437428175861566\\
155000	0.000366204239208681\\
160000	0.000345610825524732\\
165000	0.000514775179553734\\
170000	0.000606022192531341\\
175000	0.000651839125206333\\
180000	0.00065436439624316\\
185000	0.000770744117741402\\
190000	0.000816331453589977\\
195000	0.000721112949096778\\
200000	0.00054627327358769\\
};
\addlegendentry{$t=20$}

\end{axis}

\end{tikzpicture}%

==> MC_Err_7_Subcortical.tikz <==
\definecolor{Subcortical}{rgb}{1.00000,0.00000,1.00000}%

\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=1.25in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=500,
xmax=200000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymode=log,
ymin=1e-12,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Monte Carlo Error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\textbf{Subcortical Nuclei: MC Error on $\mu_Q$}},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
5000	0.014142135623731\\
10000	0.01\\
15000	0.00816496580927726\\
20000	0.00707106781186548\\
25000	0.00632455532033676\\
30000	0.00577350269189626\\
35000	0.00534522483824849\\
40000	0.005\\
45000	0.00471404520791032\\
50000	0.00447213595499958\\
55000	0.00426401432711221\\
60000	0.00408248290463863\\
65000	0.00392232270276368\\
70000	0.00377964473009227\\
75000	0.00365148371670111\\
80000	0.00353553390593274\\
85000	0.00342997170285018\\
90000	0.00333333333333333\\
95000	0.00324442842261525\\
100000	0.00316227766016838\\
105000	0.00308606699924184\\
110000	0.00301511344577764\\
115000	0.00294883912309794\\
120000	0.00288675134594813\\
125000	0.00282842712474619\\
130000	0.00277350098112615\\
135000	0.00272165526975909\\
140000	0.00267261241912424\\
145000	0.00262612865719445\\
150000	0.00258198889747161\\
155000	0.00254000254000381\\
160000	0.0025\\
165000	0.00246182981958665\\
170000	0.00242535625036333\\
175000	0.00239045721866879\\
180000	0.00235702260395516\\
185000	0.00232495277487639\\
190000	0.00229415733870562\\
195000	0.00226455406828919\\
200000	0.00223606797749979\\
};
\addlegendentry{$M^{-1/2}$}

\addplot [color=Subcortical, line width=1.5pt, draw opacity=0.25]
  table[row sep=crcr]{%
5000	0.00318306042823864\\
10000	2.94866014735784e-05\\
15000	0.000272760444403744\\
20000	7.06023183869759e-05\\
25000	0.000584636592143622\\
30000	0.00122030097552876\\
35000	0.000712081340529895\\
40000	0.0010603466312128\\
45000	0.000719601547937644\\
50000	0.000665849821516663\\
55000	0.000592553643172802\\
60000	0.000570864900323932\\
65000	0.000536082111437502\\
70000	0.000761399196171005\\
75000	0.000700420634127163\\
80000	0.000809726933874318\\
85000	0.000750226341797141\\
90000	0.000730337552643805\\
95000	0.000600398771803836\\
100000	0.000625191090985845\\
105000	0.000576769734478725\\
110000	0.000502056451115956\\
115000	0.0006039197469909\\
120000	0.000506511251816582\\
125000	0.000428803597894591\\
130000	0.000478187943839482\\
135000	0.000367085928690155\\
140000	0.000559615533859756\\
145000	0.000534479539957286\\
150000	0.000448116871886105\\
155000	0.000469705876948813\\
160000	0.00046011263239004\\
165000	0.000360104315518713\\
170000	0.000421627873909167\\
175000	0.000427158189884594\\
180000	0.000527010537179469\\
185000	0.000549916419062707\\
190000	0.000502072672441568\\
195000	0.000476250527713868\\
200000	0.000473383889148703\\
};
\addlegendentry{$t=5$}


\addplot [color=Subcortical, line width=1.5pt, draw opacity=0.5]
  table[row sep=crcr]{%
5000	0.00370761925104424\\
10000	6.29549211577162e-05\\
15000	9.13425600955055e-05\\
20000	0.000306522327153625\\
25000	0.000572057867856745\\
30000	0.00138032314098616\\
35000	0.00075447142551022\\
40000	0.00123006918274917\\
45000	0.00079239652942404\\
50000	0.000726277182144645\\
55000	0.000626560198318962\\
60000	0.000582790520114116\\
65000	0.00053275252162059\\
70000	0.000859376414261378\\
75000	0.000780706849621515\\
80000	0.00092806773805307\\
85000	0.000876279541996648\\
90000	0.000834237972758605\\
95000	0.000697047125749425\\
100000	0.000746847624550048\\
105000	0.000707882624520888\\
110000	0.000606463634710137\\
115000	0.000746874685908941\\
120000	0.000626988365493997\\
125000	0.000546505389680791\\
130000	0.000591114946161316\\
135000	0.0004410934521988\\
140000	0.000671098813016146\\
145000	0.000647488241625937\\
150000	0.000550508544621629\\
155000	0.000573256776976606\\
160000	0.00056104993310997\\
165000	0.000430610633337506\\
170000	0.000505606844499711\\
175000	0.000491688117474447\\
180000	0.000634098474762749\\
185000	0.000671066415927012\\
190000	0.000618254257983668\\
195000	0.000588706065495703\\
200000	0.000579791523106745\\
};
\addlegendentry{$t=10$}

\addplot [color=Subcortical, line width=1.5pt, draw opacity=0.75]
  table[row sep=crcr]{%
5000	0.00335821120360668\\
10000	6.43227530167325e-05\\
15000	0.00018767200841317\\
20000	0.00058661334352754\\
25000	0.000374742567135274\\
30000	0.00118162332778905\\
35000	0.000564691627723516\\
40000	0.00109096134488863\\
45000	0.000662055212819616\\
50000	0.000586377055288138\\
55000	0.000507723281315446\\
60000	0.000442844375218512\\
65000	0.000383666308860415\\
70000	0.000745113779228958\\
75000	0.000681601584837217\\
80000	0.000833777852161212\\
85000	0.000801545922001757\\
90000	0.000743970022606379\\
95000	0.000642543696282369\\
100000	0.000709628476816856\\
105000	0.000689305508401655\\
110000	0.000573468766468237\\
115000	0.000720085931778277\\
120000	0.000605200835361099\\
125000	0.000541336871332267\\
130000	0.000568972655269157\\
135000	0.00041173850031957\\
140000	0.000633211489102692\\
145000	0.000617037266063714\\
150000	0.00053023333793717\\
155000	0.000546504773861907\\
160000	0.000532260970527247\\
165000	0.000404534297024869\\
170000	0.000474547657337978\\
175000	0.000441342972834794\\
180000	0.000597551915065658\\
185000	0.000644131508041084\\
190000	0.00060053650166256\\
195000	0.000577713778325319\\
200000	0.000561033665125667\\
};
\addlegendentry{$t=15$}

\addplot [color=Subcortical, line width=1.5pt]
  table[row sep=crcr]{%
5000	0.00282800116955196\\
10000	6.52366779935012e-05\\
15000	0.000398559669453093\\
20000	0.000809000167301061\\
25000	0.000182901584680915\\
30000	0.000957427391952797\\
35000	0.000370117531339558\\
40000	0.000908368545176008\\
45000	0.000516305350923262\\
50000	0.000429872101054624\\
55000	0.000383913386515289\\
60000	0.000311534557419955\\
65000	0.000248647733468527\\
70000	0.000605032785344079\\
75000	0.000562242017510966\\
80000	0.000708318837103042\\
85000	0.000695849188148357\\
90000	0.000631816301487977\\
95000	0.000573472093917095\\
100000	0.000649362758692565\\
105000	0.000641225147582572\\
110000	0.000517764617732515\\
115000	0.000652711080758452\\
120000	0.000547673189194325\\
125000	0.000500545774203327\\
130000	0.000514552689749582\\
135000	0.00036047417009635\\
140000	0.000565241752401647\\
145000	0.000554100454414959\\
150000	0.000479012050655006\\
155000	0.000486671902352708\\
160000	0.000471467128463339\\
165000	0.000357793017309085\\
170000	0.000418135014672105\\
175000	0.000375160219173383\\
180000	0.000529138710194233\\
185000	0.000581653679104866\\
190000	0.000549379663571949\\
195000	0.00053570746277207\\
200000	0.000512500067945146\\
};
\addlegendentry{$t=20$}

\end{axis}

\end{tikzpicture}%

==> MC_Err_Global.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2.25in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=500,
xmax=200000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymode=log,
ymin=1e-12,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Monte Carlo Error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\textbf{MC Error on $\boldsymbol{\mu}_Q$}},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
5000	0.014142135623731\\
10000	0.01\\
15000	0.00816496580927726\\
20000	0.00707106781186548\\
25000	0.00632455532033676\\
30000	0.00577350269189626\\
35000	0.00534522483824849\\
40000	0.005\\
45000	0.00471404520791032\\
50000	0.00447213595499958\\
55000	0.00426401432711221\\
60000	0.00408248290463863\\
65000	0.00392232270276368\\
70000	0.00377964473009227\\
75000	0.00365148371670111\\
80000	0.00353553390593274\\
85000	0.00342997170285018\\
90000	0.00333333333333333\\
95000	0.00324442842261525\\
100000	0.00316227766016838\\
105000	0.00308606699924184\\
110000	0.00301511344577764\\
115000	0.00294883912309794\\
120000	0.00288675134594813\\
125000	0.00282842712474619\\
130000	0.00277350098112615\\
135000	0.00272165526975909\\
140000	0.00267261241912424\\
145000	0.00262612865719445\\
150000	0.00258198889747161\\
155000	0.00254000254000381\\
160000	0.0025\\
165000	0.00246182981958665\\
170000	0.00242535625036333\\
175000	0.00239045721866879\\
180000	0.00235702260395516\\
185000	0.00232495277487639\\
190000	0.00229415733870562\\
195000	0.00226455406828919\\
200000	0.00223606797749979\\
};
\addlegendentry{$M^{-1/2}$}

\addplot [color=violet, line width=1.5pt, draw opacity=0.25]
  table[row sep=crcr]{%
5000	0.00170416464301774\\
10000	0.00131115589835482\\
15000	0.00105919137541153\\
20000	0.000884898392427518\\
25000	0.0008473082801836\\
30000	0.000887792499300074\\
35000	0.000836386245149029\\
40000	0.000674622310565631\\
45000	0.000455522058206584\\
50000	0.000481563247663104\\
55000	0.000481410222367919\\
60000	0.000450749812167512\\
65000	0.000384704847353823\\
70000	0.000409000473201025\\
75000	0.000399018468548663\\
80000	0.000438800425006919\\
85000	0.000421411674033662\\
90000	0.000364125409696267\\
95000	0.000357881458285189\\
100000	0.000412204198555686\\
105000	0.000413646547626804\\
110000	0.0003915562795715\\
115000	0.000411587011017759\\
120000	0.000365322435167913\\
125000	0.000339744167372243\\
130000	0.000342253037178801\\
135000	0.000269405570584303\\
140000	0.000331434522149603\\
145000	0.000328455674006143\\
150000	0.000305497448127175\\
155000	0.000317038323423402\\
160000	0.000300218487392022\\
165000	0.000278331819373053\\
170000	0.00028250054157534\\
175000	0.000274480170664519\\
180000	0.000297955594877473\\
185000	0.000326822288134998\\
190000	0.000330589405018386\\
195000	0.000329858533179092\\
200000	0.000303093763984292\\
};
\addlegendentry{$t=5$}

\addplot [color=violet, line width=1.5pt,draw opacity=0.5]
  table[row sep=crcr]{%
5000	0.0021957396036024\\
10000	0.00161996516427688\\
15000	0.00130433067110375\\
20000	0.00110344248209136\\
25000	0.0010778651391051\\
30000	0.00109543290678017\\
35000	0.00105025351178698\\
40000	0.00087062663513451\\
45000	0.000578426395368082\\
50000	0.000598271144009984\\
55000	0.000599934528570134\\
60000	0.000575956652617321\\
65000	0.000482658017877235\\
70000	0.000522754816550031\\
75000	0.000494834329440983\\
80000	0.00054332407935083\\
85000	0.000528074853084939\\
90000	0.000463070769013728\\
95000	0.00046885188672408\\
100000	0.000537429892775756\\
105000	0.000537192442376069\\
110000	0.000502857146836657\\
115000	0.000537252476256019\\
120000	0.000460384942699337\\
125000	0.000437540999007482\\
130000	0.000438754447968597\\
135000	0.000338848582254403\\
140000	0.000418939752834495\\
145000	0.000413498604843605\\
150000	0.000393159974770522\\
155000	0.000399760717616802\\
160000	0.000381167111346598\\
165000	0.000349799359653285\\
170000	0.00035723624342728\\
175000	0.000344267640753464\\
180000	0.000384886320427978\\
185000	0.000426763011635257\\
190000	0.000432107839446411\\
195000	0.000425084401214046\\
200000	0.00038328891275141\\
};
\addlegendentry{$t=10$}

\addplot [color=violet, line width=1.5pt, draw opacity=0.75]
  table[row sep=crcr]{%
5000	0.00220504082943621\\
10000	0.00162186369316794\\
15000	0.0013382611467659\\
20000	0.00116181424369021\\
25000	0.00109369684732445\\
30000	0.00105527055526562\\
35000	0.00103356539743561\\
40000	0.000863529217588007\\
45000	0.000561272603282781\\
50000	0.000567693189412043\\
55000	0.000586078908687107\\
60000	0.000571398543399451\\
65000	0.000475898447758375\\
70000	0.000513942415138774\\
75000	0.000476882222781345\\
80000	0.000517078942133538\\
85000	0.000506445156518731\\
90000	0.00044801940009283\\
95000	0.000472372919626252\\
100000	0.000541267812783563\\
105000	0.000540177870796418\\
110000	0.000500633377581244\\
115000	0.000545054399778817\\
120000	0.000454121088043683\\
125000	0.000440182357043628\\
130000	0.00043903477696138\\
135000	0.000332769233333677\\
140000	0.000411072615450687\\
145000	0.000406068493090115\\
150000	0.00039831105292517\\
155000	0.000398247625056018\\
160000	0.000379590640613178\\
165000	0.000352534014944948\\
170000	0.000357809823506421\\
175000	0.000344837725045851\\
180000	0.000391172798926164\\
185000	0.00043974678025794\\
190000	0.000445860607837232\\
195000	0.00043220578996828\\
200000	0.000381002032742933\\
};
\addlegendentry{$t=15$}

\addplot [color=violet, line width=1.5pt]
  table[row sep=crcr]{%
5000	0.00207353048378346\\
10000	0.00154475658345637\\
15000	0.00132320153590919\\
20000	0.00117814225584178\\
25000	0.00103841825936941\\
30000	0.000950271801206094\\
35000	0.000951574292638436\\
40000	0.000796345775909804\\
45000	0.000510168150508595\\
50000	0.000505779620913128\\
55000	0.000538008528212352\\
60000	0.000532863497623295\\
65000	0.000446598594309261\\
70000	0.000473997106916521\\
75000	0.000429235582109876\\
80000	0.000459581633729309\\
85000	0.000453838106752495\\
90000	0.000405274424648187\\
95000	0.000447813333742504\\
100000	0.000512790169548251\\
105000	0.000512583954059318\\
110000	0.000471019635882308\\
115000	0.000521520925640493\\
120000	0.000425632623551868\\
125000	0.000420377627449213\\
130000	0.000415956465861796\\
135000	0.000309755623056538\\
140000	0.00037936540378327\\
145000	0.00037533062444026\\
150000	0.000381453835082779\\
155000	0.000375844481444398\\
160000	0.000357291638259201\\
165000	0.000340340625146088\\
170000	0.000342062000996306\\
175000	0.000332370391065845\\
180000	0.000376368025179246\\
185000	0.000427757260479098\\
190000	0.000434584944710438\\
195000	0.000415956830440194\\
200000	0.000359006097710423\\
};
\addlegendentry{$t=20$}

\end{axis}

\end{tikzpicture}%

==> PETScatter.tikz <==
\definecolor{frontal}{rgb}{1.00000,0.00000,0.00000}
\definecolor{temporal}{rgb}{1.00000,0.40000,0.20000}
\definecolor{parietal}{rgb}{1.00000,1.00000,0.00000}
\definecolor{insular}{rgb}{0.00000,1.00000,0.00000}
\definecolor{limbic}{rgb}{0.00000,1.00000,1.00000}
\definecolor{occipital}{rgb}{0.00000,0.00000,1.00000}
\definecolor{subcortical}{rgb}{1.00000,0.00000,1.00000}

\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=4in,
at={(1.296in,1.089in)},
scale only axis,
xmin=0,
xmax=1,
xlabel={$c_\mathbf{PET1}$ [-]},
ymin=0,
ymax=1,
ylabel={$c_\mathbf{PET2}$ [-]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\textbf{Comparison of concentration in the graph nodes}},
xmajorgrids,
ymajorgrids,
]

%% Plot Frontal Lobe Elements
\addplot[scatter, only marks, color=frontal, draw=black,
    visualization depends on={\thisrow{S} \as\perpointmarksize},
    scatter/@pre marker code/.style={/tikz/mark size=1.25*\perpointmarksize},
    scatter/@post marker code/.style={},
    forget plot] 
table[row sep=crcr]{%
x	y	S\\
0.472299466251897	0.730303560369322	2.39769758500825\\
0.442346196347881	0.675401262595871	2.55841316517235\\
0.418808122077406	0.669209527183732	2.80814481204823\\
0.342729055510406	0.639999469983393	2.43880989595229\\
0.460504609412906	0.607408651513455	2.54366750826483\\
0.366879614777177	0.591130355768607	2.66649862608477\\
0.548681683111425	0.640713500024626	2.48395621792868\\
0.463258981121392	0.697833008011364	2.36830146328667\\
0.475536039546213	0.744541599537225	2.39101011185538\\
0.563904658312597	0.715569263779	2.36830146328667\\
0.349319223428439	0.682010479096512	2.25168876990623\\
0.28009116152355	0.58350519392066	2.39324740219028\\
0.48067177671955	0.577376556571341	2.64691480891253\\
0.353305900794984	0.401226066509909	2.73334862093789\\
0.446518874139175	0.589124132821709	2.99007381857694\\
0.402480990109856	0.610516940413848	2.84606514421059\\
0.44303166655981	0.543070135047707	2.70596522085348\\
0.4009909430422	0.517198296858932	2.4260533533712\\
0.494492342527277	0.627310615956904	2.81503084112585\\
0.422096483261698	0.617415032036929	2.93958541173289\\
0.450791516132341	0.576909838961513	2.87740257143968\\
0.374422676749734	0.607288230218748	2.80120952718123\\
0.423185625857148	0.612777530672004	2.86577087235255\\
0.369171990079117	0.613780490287014	2.70750757417353\\
0.465368740009066	0.698983608904159	2.50368683632152\\
0.435790252993286	0.74194684843379	2.35200733767342\\
0.102892509888586	0.608070556965084	2.77723546954096\\
0.157290135495449	0.597118414527567	2.89522035813877\\
0.398261468943861	0.542698680146026	1.87048258949699\\
0.407679049082498	0.498339796905616	2.09376837697699\\
0.182854511802624	0.532261417408984	2.03463202989393\\
0.442104976809347	0.57301053702082	1.965819758943\\
0.116154085700735	0.314975125637265	1.94119043870726\\
0.0350610930927074	0.420375068238014	2.10040548129298\\
0.139314966492926	0.468499804985285	2.04900883581507\\
0.0626626792731517	0.542423800362877	2.03463202989393\\
0.181807188444743	0.506155861605643	2.19604996094467\\
0.168336649888798	0.521735422484574	2.30097781692202\\
0.396959272591118	0.426619820785785	1.95771280578869\\
0.164956167699813	0.405069141327073	1.80648108905035\\
0.249644573231119	0.601499468143638	2.14828016421654\\
0.220223403947863	0.563071394853713	2.38651946937749\\
0.210915720076316	0.458385557056823	2.19024734183694\\
0.148836085137238	0.539833683288267	2.1326783621607\\
0.178019053661435	0.544952844202078	2.80676257042579\\
0.14398148571011	0.545468246211741	2.87611784463149\\
0.017402543195496	0.535279557367501	2.38200622334003\\
0.0396993425210197	0.519663685481475	2.47188683505831\\
0.112706431485862	0.440443266070776	2.64856257814055\\
0.111224114641209	0.385757837382321	2.47995264875345\\
0.221682142101693	0.406717773287916	2.1513624208385\\
0.111138252445016	0.525220625373066	2.03098628797521\\
0.414511341630275	0.559003143045738	2.44511648598002\\
0.33595934966002	0.572948049716479	2.09042387919119\\
0.452918886785778	0.625856592158193	2.55841316517235\\
0.412428133786563	0.670660399792969	2.5853942127635\\
0.508096571412885	0.634981059046364	2.18439823408294\\
0.523637426181102	0.67836029773622	2.12315121172136\\
0.528475975857667	0.732395165229998	1.77449545213136\\
0.474801546003494	0.701024727546208	1.91992610946376\\
0.426954940223422	0.53704228994769	2.08030154837989\\
0.463048193353997	0.333810288015433	1.97382712896306\\
0.452833452100096	0.597477532326468	2.59244928474016\\
0.3835427927573	0.558945427612399	2.50951553477354\\
0.5420328381982	0.720187139436084	1.83189495538108\\
0.567997128608513	0.713291812742811	1.87514124329872\\
0.589357804781308	0.725316410053005	2.15747971205641\\
0.582210278804165	0.738150059547439	2.2490048269168\\};

%% Plot Temporal Lobe Elements
\addplot[scatter, only marks, color=temporal, draw=black,
    visualization depends on={\thisrow{S} \as\perpointmarksize},
    scatter/@pre marker code/.style={/tikz/mark size=1.25*\perpointmarksize},
    scatter/@post marker code/.style={},
    forget plot] 
table[row sep=crcr]{%
x	y	S\\
0.324087454223393	0.431438332554036	2.60118679739897\\
0.385485839204031	0.332730791402454	2.54180468276311\\
0.503563299753163	0.550831933929344	1.75217015812413\\
0.472670018364091	0.567434747267965	1.89792964900184\\
0.511584663258195	0.565659994618203	2.18145785490508\\
0.421960506218634	0.399244490508401	2.31343588906969\\
0.163745093067783	0.463708373040506	2.05608744093053\\
0.358236856947784	0.427520260040965	2.14207951728752\\
0.511549268115833	0.434468798622336	2.1326783621607\\
0.475622407200074	0.307511074331889	2.31836387204215\\
0.558788811906595	0.550924774481356	2.20751549015728\\
0.52644917323065	0.577353061626095	1.55691210380244\\
0.0489366153567274	0.487326092539162	2.1326783621607\\
0.0966942404808378	0.458817733990148	2.24089133938669\\
0.116150887996778	0.540609450312455	2.63361196466191\\
0.297224877910132	0.505229839022247	2.78859569929087\\
0.0360175228726284	0.292086638642545	2.19893226788139\\
0.127716942284238	0.337090125415831	2.44511648598002\\
0.430559444398693	0.580393825432119	2.4174340310849\\
0.542479756443054	0.555199369965538	2.77294013047057\\
0.0859555068263444	0.499406784557319	1.84664991957027\\
0.00597244993475918	0.606813411244114	1.21835010308322\\
0.101922599616591	0.482725323663801	1.90681983263038\\
0.123055872802598	0.427423580786026	1.62525881390111\\
0.147847254776818	0.431167503515896	2.29340539060087\\
0.150622643749814	0.430652031941105	2.14207951728752\\
0.0268912125477579	0.556026018762185	2.05608744093053\\
0.0332403426268055	0.560377057440376	2.07689582351518\\
0.0756364828480951	0.346796311538301	2.17553737429575\\
0.116370217401745	0.443032199521266	1.87514124329872\\
0.180177031599249	0.527427077585102	2.30097781692202\\
0.106735059701772	0.450673274887843	1.94119043870726\\
0.0831575855817185	0.536217968630862	2.29340539060087\\
0.0846883761052405	0.611444958005234	2.27543645401692\\
0.245414602132896	0.448728465955701	2.62688424063143\\
0.131486749561419	0.458013284113906	2.64194871203641\\
0.483217919285437	0.670060090574938	2.65675980995807\\
0.579043033628186	0.602172209159109	2.54366750826483\\
0.423297474513382	0.657092450719401	2.83269703023825\\
0.538259533665816	0.623766747138702	2.8053782836504\\
0.121194250848842	0.309579152944781	1.48754005209535\\
0.0812326138244304	0.508561040881721	1.37262930039173\\
0.254450179634667	0.442278900439048	1.55691106873611\\
0.193777747336567	0.494769646515277	1.49675103352506\\
0.527884878905854	0.594527017641339	1.42831330225759\\
0.505313923867982	0.581801128827274	1.29534624398477\\
0.186281982608299	0.257096292581744	1.61808237512951\\
0.149395574003773	0.293147790074838	1.34832443735924\\
0.151385258755881	0.47273368263655	1.2662176467853\\
0.144179531851034	0.388722336259983	1.45882753298841\\
0.658757138058448	0.557329526368828	1.4685871206256\\
0.697458636744915	0.53594135596105	1.50579503469908\\
0.562241781508511	0.602849420560047	1.9112184095427\\
0.632792494965097	0.603875005479728	1.86578886453092\\
0.406399209356288	0.630874535863326	1.87514124329872\\
0.601421009792236	0.602685861018877	1.75217015812413\\
};

\addplot[scatter, only marks, color=parietal, draw=black,
    visualization depends on={\thisrow{S} \as\perpointmarksize},
    scatter/@pre marker code/.style={/tikz/mark size=1.25*\perpointmarksize},
    scatter/@post marker code/.style={},
    forget plot] 
table[row sep=crcr]{%
x	y	S\\
0.48999852118212	0.532885796343428	2.11672643485833\\
0.541221907047785	0.442503272965307	2.31343588906969\\
0.419059657162782	0.358192041145447	2.2381648337733\\
0.395058217133649	0.424820543683477	2.38200333311172\\
0.532670652532737	0.578547481935223	2.14828016421654\\
0.55878739040528	0.572324468079202	1.93699335221\\
0.461230532183266	0.564321968609798	2.1326783621607\\
0.540167038615	0.574119158720498	2.07346887953255\\
0.416258135716043	0.538036924017897	2.20180694452157\\
0.555062527251013	0.574795103980386	2.22993201272165\\
0.162857853716054	0.25426476712803	2.75701481179778\\
0.222558490406658	0.357336436866026	2.8566269396577\\
0.442246706708082	0.481346751185151	2.56387734234994\\
0.517126182029413	0.428607043935469	2.81365697450406\\
0.41653057823696	0.595734044325946	2.61669686616058\\
0.516251560347038	0.562206774512594	2.72884043134022\\
0.374199847078375	0.514808753183234	2.65185101550092\\
0.530569783633684	0.505859072808853	2.95985530128233\\
0.270435992039859	0.423114913644089	3.04573735712776\\
0.501019541665991	0.539520535967014	3.05113844456259\\
0.459191273700743	0.536957777190076	2.75847501665888\\
0.404674063966772	0.503285169520349	2.97275315359247\\
0.473902064525677	0.68133509693651	2.41090990273885\\
0.550876423190454	0.636945397353635	2.28831403994502\\
0.57238994270787	0.667705643126429	2.26497332558446\\
0.612634615473234	0.696456796324542	2.41308956869179\\
0.518425863182943	0.64472004664576	2.50951553477354\\
0.554012647690263	0.645928933417067	2.7044202256705\\
0.657071983525227	0.746389761132811	2.46169352771708\\
0.634100030054983	0.70339621307215	2.57828318642427\\
0.415875630221344	0.560080338924117	2.4174340310849\\
0.421915024790948	0.555291195957035	2.44929303697071\\
0.505794989508976	0.444562472265897	2.31096162423687\\
0.520148049729525	0.402122046123185	2.39547559383704\\
0.492645050528698	0.523740963083115	2.30097781692202\\
0.49335588003722	0.594523178965953	2.26233644171172\\
0.502196979460083	0.605270295978546	2.24630779411012\\
0.559474204180837	0.709300658337632	2.05608744093053\\
};
\addplot[scatter, only marks, color=insular, draw=black,
    visualization depends on={\thisrow{S} \as\perpointmarksize},
    scatter/@pre marker code/.style={/tikz/mark size=1.25*\perpointmarksize},
    scatter/@post marker code/.style={},
    forget plot] 
table[row sep=crcr]{%
x	y	S\\
0.225443035880174	0.473398936761164	1.90681983263038\\
0.1959263633542	0.504110855372328	1.84664991957027\\
0.289710925599721	0.544406150808847	1.74068018665178\\
0.44434913584029	0.526787674555156	1.57288210430251\\
0.381940311620883	0.611254689315737	1.75217015812413\\
0.240545548081647	0.515085348258803	1.68593109974047\\
0.360581801043419	0.412363272172655	1.75783210386821\\
0.25269340481471	0.448566915397748	1.72300647584076\\
0.377679479894005	0.553264347529386	1.8889133308129\\
0.405418402620592	0.511027234501092	1.80126765565868\\
0.460637649766466	0.577847617758266	2.00491835104254\\
0.485702871029934	0.545137616808099	1.75217015812413\\
};

\addplot[scatter, only marks, color=limbic, draw=black,
    visualization depends on={\thisrow{S} \as\perpointmarksize},
    scatter/@pre marker code/.style={/tikz/mark size=1.25*\perpointmarksize},
    scatter/@post marker code/.style={},
    forget plot] 
table[row sep=crcr]{%
x	y	S\\
0.587456072616102	0.768074444111761	1.77449545213136\\
0.539695182660642	0.752155931684154	1.57288210430251\\
0.00749676985634193	0.496684759253245	1.02450514442835\\
0.198082660979359	0.334449343424405	1.55691210380244\\
0.160036481886188	0.308832960519476	1.97382712896306\\
0.104867967811761	0.490029268573319	1.71699178894595\\
0.497102331019016	0.666032018705414	1.90239060393323\\
0.476995250373515	0.621110612686013	1.89343759033074\\
0.0654423858409746	0.642272424804242	1.65305035594409\\
0.144627713467414	0.648739100257685	1.40682796115230\\
0.512821754287123	0.717705729074967	2.05255955140931\\
0.524476927172799	0.713638369493466	1.71091400033305\\
0.311999165586399	0.471081608630221	2.36830146328667\\
0.453683421256996	0.426966231957797	2.04544412917595\\
};

\addplot[scatter, only marks, color=occipital, draw=black,
    visualization depends on={\thisrow{S} \as\perpointmarksize},
    scatter/@pre marker code/.style={/tikz/mark size=1.25*\perpointmarksize},
    scatter/@post marker code/.style={},
    forget plot] 
table[row sep=crcr]{%
x	y	S\\
0.357160019522206	0.721420615950644	2.23543182424522\\
0.173601239700207	0.585793115094443	2.36830146328667\\
0.647872988328341	0.681332020723659	2.47390940268454\\
0.694816112228754	0.699893009249123	2.47995264875345\\
0.103266253397258	0.29297767734449	2.2490048269168\\
0.260525504415174	0.408835898574318	2.24360447034614\\
0.637010242943846	0.613084534719928	2.58892895839153\\
0.661963087482388	0.605049314342313	2.58716452446685\\
0.614888866335126	0.497509544145087	2.51530390001822\\
0.634198581621659	0.625172537633757	2.45137199943362\\
0.0963627791960577	0.267104010816484	2.43458177402548\\
0.0902441219668858	0.185133802730468	2.48594949313945\\
0.136567160950028	0.384559233954541	2.45137199943362\\
0.151170481810518	0.286522820897	2.60118679739897\\
0.0634579559007619	0.1943249583551	2.37289613453954\\
0.0662222044936975	0.185287419677695	2.56206060688068\\
0.0797160445291545	0.349529975565696	2.81502909002577\\
0.128486774579046	0.35844278191794	2.70750757417353\\
0.223244877393349	0.216036278132348	2.34492012712561\\
0.168424192925227	0.210820988590181	2.37746426960028\\
0.378129800224137	0.384799380378955	2.45137199943362\\
};


\addplot[scatter, only marks, color=subcortical, draw=black,
    visualization depends on={\thisrow{S} \as\perpointmarksize},
    scatter/@pre marker code/.style={/tikz/mark size=1.25*\perpointmarksize},
    scatter/@post marker code/.style={},
    forget plot] 
table[row sep=crcr]{%
x	y	S\\
0.411195961071332	0.426913490085256	2.64856257814055\\
0.164747728154196	0.465925995021822	1.58837996122671\\
0.145704589411526	0.448445083288704	1.83189495538108\\
0.18715234342867	0.483072794782989	1.02450550768818\\
0.418964292453354	0.387410231649518	1.29534444675614\\
0.071682190964823	0.447684828972702	2.57649449174788\\
0.0943330747922438	0.445775069252078	2.43669858620224\\
0.496995616555302	0.43035330235918	2.48395621792868\\
0.412661329719337	0.35233268197362	2.50951553477354\\
0.371093091993409	0.584949386623421	2.33776806711878\\
0.230549021849982	0.575008343494003	1.85149033582191\\
0.499221918586711	0.660487893674786	1.93699388970628\\
0.470860384121188	0.580422837627646	2.07346887953255\\
0.286830548293591	0.441371978116083	1.76343914890078\\
0.189833570622024	0.436505474004615	1.99728451366719\\
0.41956238629056	0.665048747620787	1.76343914890078\\
0.455606771281823	0.66615068229478	1.66643698377555\\
0.595379039938651	0.313609321080038	2.81913692983967\\
0.420760051557108	0.0745630119329758	2.94439309105273\\
0.430932261597805	0.610582902074056	1.89343759033074\\
0.459791570130881	0.622767291198559	2.05608744093053\\
0.640098385283447	0.587348850453387	1.58837996122671\\
0.561958347329526	0.471696338595902	1.4685871206256\\
0.465067086802554	0.708191555706299	1.43870144968745\\
0.488010659958531	0.753395059806601	1.49675103352506\\
0.439986578992476	0.514433053607443	1.43870144968745\\
0.330275853074453	0.545511178695407	1.83189495538108\\
0.508433701984883	0.423126578469898	1.36064044418607\\
0.399070512262624	0.249762986429015	1.52341145624943\\
0.345442631879026	0.3732948695038	1.53199306227594\\
0.530317103376352	0.356124799026637	1.54873927365813\\
0.501103552953136	0.347044775703733	1.61081009433214\\
0.326398994153838	0.387124722371142	0.994777988102889\\
0.434097893858314	0.207175609995582	1.12315562019777\\
0.372270628090608	0.215558153843012	1.0518503294417\\
0.460749593078043	0.677835175190611	2.06657241422903\\
0.645701489194939	0.428294703840555	1.62525881390111\\
};

\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	1\\
};

\end{axis}


\end{tikzpicture}%

==> Solution_1_Frontal.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=1.25in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [years]},
ymin=0.3,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\langle c_h\rangle_1$(t) [-]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\textbf{Frontal Lobe: solution mean and std range}},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=red, fill=red, draw opacity=0.3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.586513985491474\\
1	0.644049922680315\\
2	0.697581344686663\\
3	0.745240321263468\\
4	0.786909671957426\\
5	0.822864956938747\\
6	0.853615834659563\\
7	0.879775245688323\\
8	0.901970406619053\\
9	0.920791121593933\\
10	0.936764961056394\\
11	0.950349337211904\\
12	0.96193305934584\\
13	0.971842530670057\\
14	0.980349706902487\\
15	0.987680239861237\\
16	0.994021027862794\\
17	0.999526853840008\\
18	1.00432603995908\\
19	1.00852517077413\\
20	1.01221299002068\\
20	0.845519905752314\\
19	0.840010943224544\\
18	0.833995978927199\\
17	0.827421965861605\\
16	0.820230947020207\\
15	0.812360189728485\\
14	0.803742674523338\\
13	0.794308114377583\\
12	0.783984741182226\\
11	0.772702165713807\\
10	0.760395681407154\\
9	0.747012408150073\\
8	0.732519591074672\\
7	0.716915053422264\\
6	0.700239047574915\\
5	0.682585297644993\\
4	0.664106743005473\\
3	0.645008858235342\\
2	0.625522480154689\\
1	0.60585304659583\\
0	0.586511969204125\\
}--cycle;
\addplot [color=red, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0.586512977347799\\
1	0.624951484638073\\
2	0.661551912420676\\
3	0.695124589749405\\
4	0.725508207481449\\
5	0.75272512729187\\
6	0.776927441117239\\
7	0.798345149555294\\
8	0.817244998846863\\
9	0.833901764872003\\
10	0.848580321231774\\
11	0.861525751462856\\
12	0.872958900264033\\
13	0.88307532252382\\
14	0.892046190712913\\
15	0.900020214794861\\
16	0.907125987441501\\
17	0.913474409850806\\
18	0.919161009443138\\
19	0.924268056999336\\
20	0.928866447886499\\
};
\end{axis}

\end{tikzpicture}%

==> Solution_2_Temporal.tikz <==
\definecolor{temporal}{rgb}{1.00000,0.41800,0.01950}%

\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=1.25in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [years]},
ymin=0.3,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\langle c_h\rangle_2$(t) [-]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\textbf{Temporal Lobe: solution mean and std range}},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=temporal, fill=temporal, draw opacity=0.3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.504012628524858\\
1	0.554098826961502\\
2	0.603314925610334\\
3	0.649541287499901\\
4	0.692097310351395\\
5	0.730667431296277\\
6	0.765221047158035\\
7	0.795922616287855\\
8	0.823052334767692\\
9	0.846945951340113\\
10	0.867953910179292\\
11	0.886416211145661\\
12	0.90264858597321\\
13	0.916936168102318\\
14	0.92953179308562\\
15	0.940656961747542\\
16	0.950504191695819\\
17	0.959239971108497\\
18	0.967007853013702\\
19	0.973931434894957\\
20	0.980117095650774\\
20	0.75965017229938\\
19	0.751873000062148\\
18	0.743526131503573\\
17	0.734567271237294\\
16	0.724953853751461\\
15	0.71464446339508\\
14	0.703600884012179\\
13	0.691790978195086\\
12	0.679192633029924\\
11	0.665799031088409\\
10	0.651625487733149\\
9	0.63671799584907\\
8	0.62116337069574\\
7	0.605100404621821\\
6	0.588730651748892\\
5	0.572326414659152\\
4	0.556232601996585\\
3	0.540859465857374\\
2	0.526666682721763\\
1	0.514147326153364\\
0	0.504011693781299\\
}--cycle;
\addplot [color=temporal, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0.504012161153078\\
1	0.534123076557433\\
2	0.564990804166049\\
3	0.595200376678638\\
4	0.62416495617399\\
5	0.651496922977715\\
6	0.676975849453464\\
7	0.700511510454838\\
8	0.722107852731716\\
9	0.741831973594591\\
10	0.759789698956221\\
11	0.776107621117035\\
12	0.790920609501567\\
13	0.804363573148702\\
14	0.8165663385489\\
15	0.827650712571311\\
16	0.83772902272364\\
17	0.846903621172895\\
18	0.855266992258638\\
19	0.862902217478553\\
20	0.869883633975077\\
};
\end{axis}

\end{tikzpicture}%

==> Solution_3_Parietal.tikz <==
\definecolor{parietal}{rgb}{1.00000,1.00000,0.00000}%

\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=1.25in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [years]},
ymin=0.3,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\langle c_h\rangle_3$(t) [-]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\textbf{Parietal Lobe: solution mean and std range}},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=parietal, fill=parietal, draw opacity=0.3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.527519231955912\\
1	0.559007920761696\\
2	0.590576819111542\\
3	0.621276514247848\\
4	0.650852683972685\\
5	0.679110481950878\\
6	0.705915840418175\\
7	0.73119052866899\\
8	0.754903786078364\\
9	0.777062774409654\\
10	0.797703317058344\\
11	0.816881712922019\\
12	0.834667932151014\\
13	0.851140210646567\\
14	0.866380910346991\\
15	0.880473452071929\\
16	0.893500118214914\\
17	0.905540538607453\\
18	0.916670699414535\\
19	0.926962343749937\\
20	0.936482659663485\\
20	0.611213084622938\\
19	0.605262820808806\\
18	0.599152932864107\\
17	0.592899739901817\\
16	0.586525315124313\\
15	0.580058661592794\\
14	0.573537050866688\\
13	0.56700751459984\\
12	0.560528457877498\\
11	0.554171330784364\\
10	0.548022248362719\\
9	0.542183386553624\\
8	0.536773903963925\\
7	0.53193005503474\\
6	0.527804092534656\\
5	0.524561551121278\\
4	0.522376626890966\\
3	0.521425692053946\\
2	0.521879524278823\\
1	0.523895438158931\\
0	0.52751883294967\\
}--cycle;
\addplot [color=parietal, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0.527519032452791\\
1	0.541451679460313\\
2	0.556228171695182\\
3	0.571351103150897\\
4	0.586614655431826\\
5	0.601836016536078\\
6	0.616859966476416\\
7	0.631560291851865\\
8	0.645838845021145\\
9	0.659623080481639\\
10	0.672862782710531\\
11	0.685526521853191\\
12	0.697598195014256\\
13	0.709073862623203\\
14	0.71995898060684\\
15	0.730266056832361\\
16	0.740012716669613\\
17	0.749220139254635\\
18	0.757911816139321\\
19	0.766112582279371\\
20	0.773847872143212\\
};
\end{axis}

\end{tikzpicture}%

==> Solution_4_Insular.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=1.25in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [years]},
ymin=0.3,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\langle c_h\rangle_4$(t) [-]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\textbf{Insular Lobe: solution mean and std range}},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=green, fill=green, draw opacity=0.3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.521029767610828\\
1	0.564383065530223\\
2	0.60690958232822\\
3	0.647156865634265\\
4	0.684748928598983\\
5	0.719483077935084\\
6	0.751300707790412\\
7	0.780250849734169\\
8	0.8064559657087\\
9	0.830083946911348\\
10	0.851326993430388\\
11	0.870386575301329\\
12	0.887463235861785\\
13	0.90275002944261\\
14	0.916428582605428\\
15	0.928666993075178\\
16	0.939618980487487\\
17	0.949423863878266\\
18	0.958207063603483\\
19	0.966080916280474\\
20	0.973145657381214\\
20	0.738515499840145\\
19	0.729943616601942\\
18	0.720871725814386\\
17	0.711282513266021\\
16	0.701163045270972\\
15	0.690506617108616\\
14	0.679315088280923\\
13	0.667601792779855\\
12	0.65539510731394\\
11	0.642742736720477\\
10	0.629716719844726\\
9	0.616419050529628\\
8	0.602987618785681\\
7	0.589601872934124\\
6	0.576487157782923\\
5	0.563916112896271\\
4	0.552204958116502\\
3	0.541702343065263\\
2	0.532769434464504\\
1	0.525752888758701\\
0	0.521029299467661\\
}--cycle;
\addplot [color=green, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0.521029533539244\\
1	0.545067977144462\\
2	0.569839508396362\\
3	0.594429604349764\\
4	0.618476943357743\\
5	0.641699595415678\\
6	0.663893932786668\\
7	0.684926361334146\\
8	0.70472179224719\\
9	0.723251498720488\\
10	0.740521856637557\\
11	0.756564656010903\\
12	0.771429171587862\\
13	0.785175911111232\\
14	0.797871835443175\\
15	0.809586805091897\\
16	0.82039101287923\\
17	0.830353188572143\\
18	0.839539394708935\\
19	0.848012266441208\\
20	0.855830578610679\\
};
\end{axis}

\end{tikzpicture}%

==> Solution_5_Limbic.tikz <==
\definecolor{Limbic}{rgb}{0.00000,1.00000,1.00000}%

\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=1.25in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [years]},
ymin=0.3,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\langle c_h\rangle_5$(t) [-]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\textbf{Limbic Lobe: solution mean and std range}},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=Limbic, fill=Limbic, draw opacity=0.3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.557175803098968\\
1	0.603637507285033\\
2	0.648438296901211\\
3	0.690101575562346\\
4	0.728304023540234\\
5	0.762912209750693\\
6	0.793958526105267\\
7	0.821600194285251\\
8	0.846075280552393\\
9	0.867664625465957\\
10	0.886663165863862\\
11	0.903360572922022\\
12	0.91802951972924\\
13	0.930919528411623\\
14	0.94225457620137\\
15	0.952233057231026\\
16	0.961029106661624\\
17	0.96879462515676\\
18	0.97566158436363\\
19	0.981744361089282\\
20	0.987141957941169\\
20	0.793793452184275\\
19	0.786263064604132\\
18	0.778209379643165\\
17	0.769599096312105\\
16	0.760399988887026\\
15	0.750582371521329\\
14	0.740121095605896\\
13	0.728998214577993\\
12	0.717206457972887\\
11	0.704753639677719\\
10	0.691668061765494\\
9	0.678004830621909\\
8	0.663852731603833\\
7	0.649340869430277\\
6	0.634643670817144\\
5	0.619982181491148\\
4	0.60561923417836\\
3	0.591846688920469\\
2	0.57896523829125\\
1	0.567260935174474\\
0	0.557174770071199\\
}--cycle;
\addplot [color=Limbic, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0.557175286585084\\
1	0.585449221229754\\
2	0.613701767596231\\
3	0.640974132241408\\
4	0.666961628859297\\
5	0.69144719562092\\
6	0.714301098461205\\
7	0.735470531857764\\
8	0.754964006078113\\
9	0.772834728043933\\
10	0.789165613814678\\
11	0.804057106299871\\
12	0.817617988851063\\
13	0.829958871494808\\
14	0.841187835903633\\
15	0.851407714376177\\
16	0.860714547774325\\
17	0.869196860734432\\
18	0.876935482003397\\
19	0.884003712846707\\
20	0.890467705062722\\
};
\end{axis}

\end{tikzpicture}%

==> Solution_6_Occipital.tikz <==
\definecolor{Occipital}{rgb}{0.00000,0.00000,1.00000}%

\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=1.25in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [years]},
ymin=0.3,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\langle c_h\rangle_6$(t) [-]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\textbf{Occipital Lobe: solution mean and std range}},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=Occipital, fill=Occipital, draw opacity=0.3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.415903163806042\\
1	0.452909848742768\\
2	0.490410960158834\\
3	0.527270375670542\\
4	0.563112997124532\\
5	0.597607816683846\\
6	0.630493513583986\\
7	0.661588760493851\\
8	0.690789706655713\\
9	0.718059427344552\\
10	0.743413995211858\\
11	0.766908451896251\\
12	0.788624451365153\\
13	0.808660234237269\\
14	0.827122946494238\\
15	0.844123016040818\\
16	0.859770204227978\\
17	0.874170954999373\\
18	0.887426713094879\\
19	0.899632944483803\\
20	0.910878652301761\\
20	0.556299041115558\\
19	0.548007784867186\\
18	0.539442589306645\\
17	0.530620757465604\\
16	0.521567281977561\\
15	0.512316459619394\\
14	0.502913692369009\\
13	0.493417424627287\\
12	0.48390111703461\\
11	0.474455087105739\\
10	0.465187952755471\\
9	0.456227300325954\\
8	0.447719085593792\\
7	0.439825222506589\\
6	0.432718930413\\
5	0.426577841385001\\
4	0.421575694568172\\
3	0.417874465926188\\
2	0.415619295452675\\
1	0.414937507449581\\
0	0.415902114887066\\
}--cycle;
\addplot [color=Occipital, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0.415902639346554\\
1	0.433923678096175\\
2	0.453015127805755\\
3	0.472572420798365\\
4	0.492344345846352\\
5	0.512092829034424\\
6	0.531606221998493\\
7	0.55070699150022\\
8	0.569254396124753\\
9	0.587143363835253\\
10	0.604300973983664\\
11	0.620681769500995\\
12	0.636262784199881\\
13	0.651038829432278\\
14	0.665018319431623\\
15	0.678219737830106\\
16	0.69066874310277\\
17	0.702395856232489\\
18	0.713434651200762\\
19	0.723820364675495\\
20	0.73358884670866\\
};
\end{axis}

\end{tikzpicture}%

==> Solution_7_Subcortical.tikz <==
\definecolor{Subcortical}{rgb}{1.00000,0.00000,1.00000}%

\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=1.25in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [years]},
ymin=0.3,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\langle c_h\rangle_7$(t) [-]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\textbf{Subcortical Nuclei: solution mean and std range}},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=Subcortical, fill=Subcortical, draw opacity=0.3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.419650232382519\\
1	0.473044670875041\\
2	0.525307899111023\\
3	0.574769690529219\\
4	0.621082694286648\\
5	0.664045332453749\\
6	0.703557891596876\\
7	0.739604823349109\\
8	0.772249074906168\\
9	0.801624709997835\\
10	0.827922990544585\\
11	0.851374120857673\\
12	0.872228789284263\\
13	0.890742512546124\\
14	0.907164024277087\\
15	0.921727661377256\\
16	0.934649059193585\\
17	0.946123292574949\\
18	0.956324675198661\\
19	0.96540759561453\\
20	0.973507939670836\\
20	0.70906859575619\\
19	0.699871347388667\\
18	0.690039833614725\\
17	0.679536642480313\\
16	0.668327147698638\\
15	0.656381677506701\\
14	0.643678304414089\\
13	0.630206296919317\\
12	0.615970183732398\\
11	0.600994222643337\\
10	0.585326834074065\\
9	0.569044283944424\\
8	0.552252682140221\\
7	0.535087400673347\\
6	0.517709549744932\\
5	0.500300131399354\\
4	0.483053001659074\\
3	0.466166222334374\\
2	0.449828065181516\\
1	0.434194074459581\\
0	0.419649492933508\\
}--cycle;
\addplot [color=Subcortical, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0.419649862658013\\
1	0.453619372667311\\
2	0.48756798214627\\
3	0.520467956431796\\
4	0.552067847972861\\
5	0.582172731926552\\
6	0.610633720670904\\
7	0.637346112011228\\
8	0.662250878523195\\
9	0.68533449697113\\
10	0.706624912309325\\
11	0.726184171750505\\
12	0.74409948650833\\
13	0.760474404732721\\
14	0.775421164345588\\
15	0.789054669441978\\
16	0.801488103446112\\
17	0.812829967527631\\
18	0.823182254406693\\
19	0.832639471501598\\
20	0.841288267713513\\
};
\end{axis}

\end{tikzpicture}%

==> Solution_Global.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=3in,
height=2.25in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ [years]},
ymin=0.3,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\langle c_h\rangle$(t) [-]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={\textbf{Global solution mean and std range}},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=violet, fill=violet, draw opacity=0.3, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y\\
0	0.522121380481211\\
1	0.559497055108961\\
2	0.596286427436778\\
3	0.63113883564001\\
4	0.663704427798274\\
5	0.693824097329287\\
6	0.721477941194614\\
7	0.746738024003376\\
8	0.769731792636113\\
9	0.790616249856428\\
10	0.809560694183721\\
11	0.826735637335418\\
12	0.842305989098635\\
13	0.856427127666995\\
14	0.86924288786386\\
15	0.880884797021817\\
16	0.891472097656768\\
17	0.901112243516917\\
18	0.909901659285443\\
19	0.917926626564114\\
20	0.925264208590669\\
20	0.775843432702249\\
19	0.769599757857031\\
18	0.762907463672216\\
17	0.755727396631719\\
16	0.748017109459632\\
15	0.739730868693062\\
14	0.730819830860309\\
13	0.721232474860798\\
12	0.710915411288605\\
11	0.699814729931346\\
10	0.687878091217854\\
9	0.675057806420368\\
8	0.661315163941866\\
7	0.646626205233716\\
6	0.630988967386227\\
5	0.614431797413392\\
4	0.597021622357756\\
3	0.578870091984783\\
2	0.560134821845068\\
1	0.541013903271928\\
0	0.522121223487736\\
}--cycle;
\addplot [color=violet, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0.522121301984474\\
1	0.550255479190444\\
2	0.578210624640923\\
3	0.605004463812397\\
4	0.630363025078015\\
5	0.65412794737134\\
6	0.67623345429042\\
7	0.696682114618546\\
8	0.71552347828899\\
9	0.732837028138398\\
10	0.748719392700787\\
11	0.763275183633382\\
12	0.77661070019362\\
13	0.788829801263897\\
14	0.800031359362085\\
15	0.81030783285744\\
16	0.8197446035582\\
17	0.828419820074318\\
18	0.836404561478829\\
19	0.843763192210572\\
20	0.850553820646459\\
};
\end{axis}

\end{tikzpicture}%
